The Elusive Majority of Young Moving Groups. I. Young Binaries and Lithium-Rich Stars in the Solar Neighborhood

Young stars in the solar neighborhood serve as nearby probes of stellar evolution and represent promising targets to directly image self-luminous giant planets. We have carried out an all-sky search for late-type ($\approx$K7$-$M5) stars within 100 pc selected primarily on the basis of activity indicators from $GALEX$ and $ROSAT$. Approximately two thousand active and potentially young stars are identified, over 600 of which we have followed up with low-resolution optical spectroscopy and over 1000 with diffraction-limited imaging using Robo-AO at the Palomar 1.5-m telescope. Strong lithium is present in 58 stars, implying ages spanning $\approx$10$-$200 Myr. Most of these lithium-rich stars are new or previously known members of young moving groups including TWA, $\beta$ Pic, Tuc-Hor, Carina, Columba, Argus, AB Dor, Upper Centaurus Lupus, and Lower Centaurus Crux; the rest appear to be young low-mass stars without connections to established kinematic groups. Over 200 close binaries are identified down to 0.2$''$ $-$ the vast majority of which are new $-$ and will be valuable for dynamical mass measurements of young stars with continued orbit monitoring in the future.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccccc}
\renewcommand\arraystretch{0.9}
\tabletypesize{\footnotesize}
\setlength{ \tabcolsep }{.1cm}
\tablewidth{0pt}
\tablecolumns{12}
\tablecaption{Properties of Lithium-Rich Stars\label{tab:lithiumstars}}
\tablehead{
       \colhead{2MASS} &        & \colhead{SpT}  & \colhead{RV}  & \colhead{RV}  & \colhead{$\mu_{\alpha} \cos(\delta)$\tablenotemark{a}}  & \colhead{$\mu_{\delta}$\tablenotemark{a}}   & \colhead{Distance\tablenotemark{a}} & \colhead{BANYAN $\Sigma$} & \colhead{Literature} & \colhead{Adopted} & \colhead{YMG} \\
       \colhead{Name} & \colhead{SpT}   &  \colhead{Ref.}  & \colhead{(km/s)}   & \colhead{Ref.}  & \colhead{(mas yr$^{-1}$)}    & \colhead{(mas yr$^{-1}$)}  & \colhead{(pc)}      & \colhead{Best Hyp.} & \colhead{YMG} & \colhead{YMG} & \colhead{Ref.} 
  }
  \startdata
%=====================================================================================================================================================================================================================================
%  2MASS Name           SpT   SpT Ref      RV (km/s)   RV Ref                   pmra                              pmdec                                                                 dist                    Banyan sigma best hypothesis      Lit YMG                       Lit YMG Ref
%=====================================================================================================================================================================================================================================
J00233468+2014282     & M0   &  TW  & --2.2 $\pm$ 0.6  & Sh17     &      65.97   $\pm$      0.10                  &    --37.38    $\pm$      0.11                    &      62.89  $\pm$       0.25                  &  Field            & $\beta$ Pic        &  $\beta$ Pic   &          Le09, Ma13, Ma14a, Sh17 \\ 
J00345120--6154583    & K7   &  TW  &    11 $\pm$ 5    & Kr14     &      88.69   $\pm$      0.04                  &    --52.66    $\pm$      0.04                    &      44.50  $\pm$       0.05                  &  Tuc-Hor          & Tuc-Hor            &  Tuc-Hor       &          Zu00, Zu01a, To08, Kr14      \\ 
J00501752+0837341     & M5   &  TW  &  2.15 $\pm$ 2.0  & Sh17     &      68.02   $\pm$      0.26                  &    --35.05    $\pm$      0.13                    &      60.86  $\pm$       0.52                  &  Field            & $\beta$ Pic        &  $\beta$ Pic   &          Sh17     \\                      
J01001613+1251007     & K5   &  TW  &     $\cdots$     & $\cdots$ &      47.41   $\pm$      0.08                  &    --31.57    $\pm$      0.06                    &      94.15  $\pm$       0.41                  &  Field            & $\cdots$           &  Field         &          $\cdots$    \\                      
J01373940+1835332     & K7   &  TW  &   0.7 $\pm$ 1.9  & Sh17     &      74.76   $\pm$      0.22                  &    --43.35    $\pm$      0.15                    &      52.15  $\pm$       0.28                  &  $\beta$ Pic      & $\beta$ Pic/Col?   &  $\beta$ Pic   &          Sch10, Ma14b, Sh17    \\    
J01540267--4040440    & K7   &  TW  &  12.7 $\pm$ 0.2  & Ma14a    &      48.72   $\pm$      0.03                  &    --15.14    $\pm$      0.03                    &      88.93  $\pm$       0.21                  &  Field            & Col                &  Col   &          Ma14a    \\                              
J02490228--1029220    & M2   &  TW  &     $\cdots$     & $\cdots$ &      44.1    $\pm$       1.9\tablenotemark{b} &    --21.7     $\pm$       2.3\tablenotemark{b}   &           $\cdots$                            &  Field            &  $\beta$ Pic?      &  $\beta$ Pic?   &          Ber15    \\                     
J03451450+5615353     & K7   &  TW  &   --9 $\pm$ 3    & GC18     &      27.55   $\pm$      0.20                  &    --33.06    $\pm$      0.19                    &     112.64  $\pm$       1.88                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J03520223+2439479     & K7   &  TW  &   3.7 $\pm$ 0.1  & Ng12     &      31.15   $\pm$      0.93                  &    --41.46    $\pm$      0.87                    &         450 $\pm$       161\tablenotemark{c}  &  Field            &    Pleiades        &  Pleiades   &          St07  \\                 
J04071148--2918342    & M1   &  TW  &  21.2 $\pm$ 0.3  & Ma14a    &      42.0    $\pm$       1.1\tablenotemark{b} &      --6.9    $\pm$       1.0\tablenotemark{b}   &           $\cdots$                            &  Col              &  Col               &  Col   &          Ro13, Ma13, Ma14a    \\                  
J04174964+0011455     & K7   &  TW  &    19 $\pm$ 3    & GC18     &      33.08   $\pm$      0.19                  &    --26.49    $\pm$      0.12                    &      99.72  $\pm$       1.10                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J04214271--1657543    & M1   &  TW  &    10 $\pm$ 3    & GC18     &      30.9    $\pm$       1.7\tablenotemark{b} &     --8.0     $\pm$       2.1\tablenotemark{b}   &           $\cdots$                            &  Field            &  $\cdots$          &  Field   &          $\cdots$                 \\            
J04412079--1947356    & K7   &  TW  &     $\cdots$     & $\cdots$ &      37.61   $\pm$      1.19                  &    --12.11    $\pm$      1.16                    &     139.81  $\pm$       14.84                 &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J04435686+3723033     & M2   &  TW  &   6.4 $\pm$ 0.2  & Ma14a    &      22.87   $\pm$      0.10                  &    --61.84    $\pm$      0.06                    &        71.6 $\pm$       0.26                  &  Field            & $\beta$ Pic        &  $\beta$ Pic?   &          Sch10, Ma14b, Me17, Sh17            \\          
J04522204+4006347     & M0   &  TW  &     $\cdots$     & $\cdots$ &      17.16   $\pm$      0.14                  &    --50.82    $\pm$      0.09                    &        89.1 $\pm$       0.41                  &  Field            & $\cdots$           &  Field   &          $\cdots$                 \\          
J04580897+4333010     & G/K: &  TW  &    11 $\pm$ 8    & GC18     &      22.28   $\pm$      0.17                  &    --55.80    $\pm$      0.13                    &      99.04  $\pm$       1.08                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                       
J05004928+1527006     & K7   &  TW  &  18.1 $\pm$ 0.9  & Wh07     &      18.13   $\pm$      0.08                  &    --58.83    $\pm$      0.05                    &      53.41  $\pm$       0.12                  &  $\beta$ Pic      & $\beta$ Pic?       &  $\beta$ Pic   &          Sch12c, Sch12a    \\            
J05053647--5755359    & K4   &  TW  &     $\cdots$     & $\cdots$ &      26.34   $\pm$      0.15                  &      15.83    $\pm$      0.14                    &      94.22  $\pm$       0.67                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J05182904--3001321    & K7   &  TW  &  21.0 $\pm$ 0.5  & El14     &      37.14   $\pm$      0.08                  &       0.13    $\pm$      0.10                    &      67.01  $\pm$       0.26                  &  Tuc-Hor          & Tuc-Hor            &  Tuc-Hor   &          To08    \\                           
J05214684+2400444     & G7   & Li98 &  13.1 $\pm$ 0.5  & Kr17     &      10.87   $\pm$      0.08                  &     --46.14   $\pm$      0.05                    &      88.27  $\pm$       0.32                  &  118 Tau          & 118 Tau            &  118 Tau   &          Ma16           \\      
J05234246+0651581     & M0   &  TW  &    12 $\pm$ 6    & GC18     &       9.75   $\pm$      0.06                  &    --33.46    $\pm$      0.05                    &      96.37  $\pm$       0.36                  &  32 Ori           & 32 Ori             &  32 Ori   &          Bel15    \\                           
J05363633+2139330     & M2   &  TW  &     $\cdots$     & $\cdots$ &      10.65   $\pm$      0.19                  &    --41.23    $\pm$      0.14                    &     108.22  $\pm$       1.59                  &  118 Tau          & 118 Tau, Taurus    &  118 Tau   &          Ma16, Kr17    \\                     
J05374649+0231264     & K5   & El14 & 20.8 $\pm$ 2.8   & GC18     &      18.28   $\pm$      0.06                  &    --39.52    $\pm$      0.06                    &      68.44  $\pm$       0.19                  &  Field            & Col                &  Col   &          DaS09, El16    \\                         
J05500858+0511536     & M2   &  TW  &   18 $\pm$ 4     & GC18     &      17.07   $\pm$      0.07                  &    --42.18    $\pm$      0.06                    &      64.45  $\pm$       0.17                  &  Col              & $\cdots$           &  Col?   &          TW    \\                      
J08040534--6316396    & M2   &  TW  &     $\cdots$     & $\cdots$ &    --17.33   $\pm$      0.05                  &      32.35    $\pm$      0.05                    &      78.10  $\pm$       0.14                  &  Car              & Car?               &  Car?   &          Ga18c    \\                             
J08410608--6216063    & M0   &  TW  &     $\cdots$     & $\cdots$ &     --17.1   $\pm$      1.1\tablenotemark{b} &        21.8    $\pm$      1.1\tablenotemark{b}    &          $\cdots$                             &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J08443188--7846311    & M0   &  TW  & 17.32 $\pm$ 0.11 & El14     &    --30.30   $\pm$      0.06                  &      26.86    $\pm$      0.05                    &      98.18  $\pm$       0.30                  &  $\eta$ Cha       & $\eta$ Cha         &  $\eta$ Cha   &          Ma99, To08    \\                  
J09595765--7221472    & K7   &  TW  &  17.0 $\pm$ 0.2  & El14     &    --27.92   $\pm$      0.03                  &      28.95    $\pm$      0.03                    &      83.66  $\pm$       0.13                  &  Field            & Car                &  Car   &          El15    \\                               
J10260210--4105537    & M2   &  TW  &     $\cdots$     & $\cdots$ &    --46.38   $\pm$      0.04                  &     --1.85    $\pm$      0.04                    &      84.88  $\pm$       0.21                  &  Field            & TWA, LCC?          &  TWA   &          Pe16, Ga17    \\                              
J11594608--6101132    & K4   &  TW  &    15 $\pm$ 3    & GC18     &    --34.21   $\pm$      0.05                  &     --7.88    $\pm$      0.04                    &     119.45  $\pm$       0.43                  &  LCC              & LCC                &  LCC   &          Pe16        \\                                     
J12000160--1731308    & M4   &  TW  &     2 $\pm$ 4    & GC18     &    --78.72   $\pm$      0.14                  &    --28.21    $\pm$      0.07                    &      53.12  $\pm$       0.25                  &  Field            & $\cdots$           &  Field   &          $\cdots$                  \\        
J12002750--3405371    & M5   &  TW  &     $\cdots$     & $\cdots$ &    --58.75   $\pm$      0.12                  &    --21.69    $\pm$      0.07                    &      72.79  $\pm$       0.48                  &  TWA              & TWA                &  TWA   &          Mu15, Ga15b, Ga17    \\                  
J12003688--6337055    & M0   &  TW  & 14.3 $\pm$ 1.8   & GC18     &    --40.36   $\pm$      0.04                  &     --8.18    $\pm$      0.04                    &      101.2  $\pm$       0.28                  &  LCC              & $\cdots$           &  LCC   &          TW                  \\        
J12124890--6230317    & K7   &  TW  &    $\cdots$      & $\cdots$ &    --41.6    $\pm$       1.4\tablenotemark{b} &      --4.4    $\pm$       1.8\tablenotemark{b}   &          $\cdots$                             &  LCC              &  LCC               &  LCC   &          So12, El15    \\                         
J12164593--7753333    & M3   &  TW  & 14.0 $\pm$ 0.2   & El14     &    --39.83   $\pm$      0.07                  &     --9.07    $\pm$      0.07                    &      101.8  $\pm$       0.40                  &  $\epsilon$ Cha   & $\epsilon$ Cha     &  $\epsilon$ Cha   &          Lo13, Mu13             \\                    
J12220147--5737565    & M2   &  TW  &     $\cdots$     & $\cdots$ &    --36.09   $\pm$      0.06                  &    --11.25    $\pm$      0.06                    &     106.45  $\pm$       0.57                  &  LCC              & LCC                &  LCC   &          Be18    \\                      
J12264842--5215070    & K7   &  TW  & 11.6 $\pm$ 2.5   & GC18     &    --39.69   $\pm$      0.11                  &    --13.20    $\pm$      0.10                    &      97.18  $\pm$       1.03                  &  LCC              & LCC                &  LCC   &          Pe16        \\                                    
J12281909--7306346    & M0   &  TW  & 14.6 $\pm$ 1.2   & GC18     &    --36.36   $\pm$      0.31                  &     --7.18    $\pm$      0.32                    &     107.35  $\pm$       2.3                   &  $\epsilon$ Cha   & $\cdots$           &  $\epsilon$ Cha/LCC   &          TW                 \\         
J12383556--5916438    & K5   &  TW  &     $\cdots$     & $\cdots$ &    --38.01   $\pm$      0.10                  &    --11.17    $\pm$      0.07                    &     100.62  $\pm$       0.77                  &  LCC              & LCC                &  LCC   &          So12   \\                                
J12445897--6026409    & M1   &  TW  & 11.67 $\pm$ 0.14 & GC18     &    --32.60   $\pm$      0.44                  &     --9.55    $\pm$      0.54                    &     100.15  $\pm$       3.09                  &  LCC              & $\cdots$           &  LCC   &          TW    \\                      
J13343188--4209305    & K3   &  TW  &  4.3 $\pm$ 2.6   & GC18     &    --38.78   $\pm$      0.08                  &    --27.57    $\pm$      0.11                    &      92.81  $\pm$       0.42                  &  UCL              & LCC?               &  UCL/LCC   &          So12, De15    \\                        
J13390189--2141278    & M4   &  TW  &  2.8 $\pm$ 1.6   & Ma14a    &    --41.98   $\pm$      0.12                  &    --26.91    $\pm$      0.13                    &      83.81  $\pm$       0.54                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J13493313--6818291    & M3   &  TW  &     $\cdots$     & $\cdots$ &    --31.05   $\pm$      0.21                  &    --19.71    $\pm$      0.23                    &      99.76  $\pm$       1.51                  &  LCC              & Arg?               &  LCC   &          Ma13, TW    \\                              
J15093920--1332119    & M5   &  TW  &     $\cdots$     & $\cdots$ &    --53.01   $\pm$      0.17                  &    --49.11    $\pm$      0.12                    &      52.65  $\pm$       0.23                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J15202415--3037317    & M0   &  TW  &     $\cdots$     & $\cdots$ &    --27.78   $\pm$      0.10                  &    --33.12    $\pm$      0.07                    &     123.92  $\pm$       0.93                  &  UCL              & UCL                &  UCL   &          Pe16           \\                                  
J15354856--2958551    & M4   &  TW  &     $\cdots$     & $\cdots$ &    --32.7    $\pm$       1.7\tablenotemark{b} &    --38.1     $\pm$       1.7\tablenotemark{b}   &           $\cdots$                            &  Field            & USco-B             &  UCL?   &          Ko00, TW    \\                            
J15443518+0423075     & M2   &  TW  & --22 $\pm$ 5     & GC18     &    --25.42   $\pm$      0.06                  &    --27.19    $\pm$      0.05                    &      91.96  $\pm$       0.28                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J15451903--4431361    & M3   &  TW  &     $\cdots$     & $\cdots$ &    --20.41   $\pm$      1.16                  &    --30.90    $\pm$      1.10                    &      89.33  $\pm$       3.68                  &  UCL              & $\cdots$           &  UCL?   &          TW    \\                      
J15594951--3628279    & K5   &  TW  & --0.3 $\pm$ 1.2  & So12     &    --28.47   $\pm$      0.10                  &    --43.12    $\pm$      0.06                    &      86.62  $\pm$       0.42                  &  UCL              & UCL                &  UCL   &          So12, Pe16         \\                               
J16082845--0607345    & M4   &  TW  &     $\cdots$     & $\cdots$ &    --18.77   $\pm$      0.16                  &    --26.39    $\pm$      0.08                    &      86.55  $\pm$       0.53                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J16430128--1754274    & M1   &  TW  & --9.3 $\pm$ 0.4  & Ma14a    &    --29.13   $\pm$      0.10                  &    --52.03    $\pm$      0.05                    &      71.05  $\pm$       0.26                  &  Field            & $\beta$ Pic        &  Field   &          Ki10, Bi14, Sh17        \\                
J16455062+0343014     & M2   &  TW  & --21.7 $\pm$ 1.8 & GC18     &    --37.67   $\pm$      0.08                  &   --105.38    $\pm$      0.07                    &      44.89  $\pm$       0.08                  &  AB Dor           & AB Dor?            &  AB Dor?   &          Sch12a, Sch12b, Bi15b    \\          
J16521087--3359333    & M0   &  TW  &     $\cdots$     & $\cdots$ &    --20.3    $\pm$      2.0\tablenotemark{b}  &     --42.7    $\pm$      1.2\tablenotemark{b}    &           $\cdots$                            &  UCL              &  UCL               &  UCL   &          So12                 \\                           
J17213497--2152283    & M4   &  TW  &     $\cdots$     & $\cdots$ &    --11.82   $\pm$      0.15                  &    --32.99    $\pm$      0.09                    &     101.04  $\pm$       0.73                  &  UCL              & $\cdots$           &  Sco-Cen?   &          TW    \\                      
J17513421--4854558    & M2   &  TW  &     $\cdots$     & $\cdots$ &       2.14   $\pm$      0.47                  &    --66.85    $\pm$      0.41                    &      66.46  $\pm$       1.17                  &  $\beta$ Pic      & USco, $\beta$ Pic  &  $\beta$ Pic &          So12, Ga18c    \\                      
J17520173--2357571    & M2   &  TW  &     $\cdots$     & $\cdots$ &       0.22   $\pm$      0.09                  &    --52.24    $\pm$      0.07                    &      63.52  $\pm$       0.20                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J17563029--2448128    & M2   &  TW  &     $\cdots$     & $\cdots$ &     --6.58   $\pm$      0.10                  &    --37.02    $\pm$      0.08                    &      95.60  $\pm$       0.58                  &  Field            & $\cdots$           &  Field   &          $\cdots$    \\                      
J23093711--0225551    & K4   & To06 & --12.7 $\pm$ 0.4 & GC18     &      60.84   $\pm$      0.11                  &    --45.96    $\pm$      0.11                    &      52.60  $\pm$       0.41                  &  Field            & Car                &  Field?   &          El15, El16    \\                                             
\enddata
\tablenotetext{a}{Proper motions and parallactic distance from $Gaia$ DR2, unless otherwise noted.}
\tablenotetext{b}{Proper motion from UCAC4 (\citealt{Zacharias:2013cf}).}
\tablenotetext{c}{Large excess noise parameter in $Gaia$ DR2, implying the astrometric solution may not be reliable.}
%\tablenotetext{d}{Visual binary.}
%\tablenotetext{e}{Common proper motion companion to a star in the parent sample.}
\tablerefs{
%Al15=\citet{AlonsoFloriano:2015cca},
%Ba17=\citet{Bartlett:2017gs}, 
Be18=\citet{Goldman:2018aa}, 
Bel15=\citet{Bell:2015gw}, 
Ber15=\citet{Bergfors:2015vs}, 
Bi14=\citet{Binks:2014gd}, 
%Bi15a=\citet{Binks:2015bu}, 
Bi15b=\citet{Binks:2015fc}, 
%Bo09=\citet{Bonnefoy:2009jc}, 
%Bo12=\citet{Bowler:2012cs},
%Bo13=\citet{Bowler:2013ek}, 
%Bo15a=\citet{Bowler:2015ch}, 
%Bo15b=\citet{Bowler:2015ja}, 
%Br14=\citet{Brandt:2014hc}, 
%Co97=\citet{Covino:1997aa},
DaS09=\citet{daSilva:2009eu}, 
De15=\citet{Desidera:2015fl},
%Del89=\citet{DelaReza:1989aa}, 
%DeS13=\citet{DeSilva:2013ic}, 
%Du14=\citet{Ducourant:2014kl}, 
El14=\citet{Elliott:2014is}, 
El15=\citet{Elliott:2015ks}, 
El16=\citet{Elliott:2016dd}, 
%Ga14=\citet{Gagne:2014gp}, 
%Ga15a=\citet{Gagne:2015ij}, 
Ga15b=\citet{Gagne:2015dc}, 
Ga17=\citet{Gagne:2017gy}, 
%Ga18a=\citet{Gagne:2018un}, 
%Ga18b=\citet{Gagne:2018wp}, 
Ga18c=\citet{Gagne:2018aa}, 
GC18=\citet{GaiaCollaboration:2018io}
%Ja14=\citet{Janson:2014gz}, 
%Ja17=\citet{Janson:2017hl},
%Ka97=\citet{Kastner:1997fk}, 
%Ka17=\citet{Kastner:2017ix}, 
Ki10=\citet{Kiss:2010cb}, 
%Kl14=\citet{Klutsch:2014fk}, 
Ko00=\citet{Koeler:2000aa},
%Ko07=\citet{Konopacky:2007hy}, 
%Ko17=\citet{Koeler:2000aa},
Kr14=\citet{Kraus:2014ur}, 
Kr17=\citet{Kraus:2017bg}, 
%La16=\citet{Lannier:2016eo},  
Le09=\citet{Lepine:2009ey}, 
Li98=\citet{Li:1998bk},
Lo13=\citet{LopezMarti:2013da}, 
Ma99=\citet{Mamajek:1999iq}, 
Ma16=\citet{Mamajek:2016xx},
Ma13=\citet{Malo:2013gn}, 
Ma14a=\citet{Malo:2014dk}, 
Ma14b=\citet{Malo:2014bw}, 
Me17=\citet{Messina:2017cx}, 
%Mo13=\citet{Moor:2013aa}, 
%Mo16=\citet{Moor:2016ja},
Mu13=\citet{Murphy:2013iw}, 
Mu15=\citet{Murphy:2015kv},
%Na17=\citet{Naud:2017fk}, 
Ng12=\citet{Nguyen:2012aa},
Pe16=\citet{Pecaut:2016fua},
%Pe13=\citet{Pecaut:2013ej}, 
%Ri14=\citet{Riedel:2014ce}, 
%Ri17=\citet{Riedel:2017el}, 
Ro13=\citet{Rodriguez:2013fv}, 
%Ru83=\citet{Rucinski:1983aa}, 
Sch10=\citet{Schlieder:2010gka}, 
Sch12a=\citet{Schlieder:2012gj}, 
Sch12b=\citet{Schlieder:2012gu}, 
Sch12c=\citet{Schlieder:2012iw}, 
%Sh11=\citet{Shkolnik:2011in}, 
Sh17=\citet{Shkolnik:2017ex}, 
%Shk12=\citet{Shkolnik:2012cs}, 
%So03=\citet{Song:2003hh}, 
So12=\citet{Song:2012gc},
St07=\citet{Stauffer:2007gf}, 
%Te09=\citet{Teixeira:2009kt}, 
%To00=\citet{Torres:2000kn}, 
To06=\citet{Torres:2006bw}, 
To08=\citet{Torres:2008vq}, 
TW=This work,
%Vo12=\citet{Vogt:2012hh}, 
%We99=\citet{Webb:1999kf}, 
%We13=\citet{Weinberger:2013gk}, 
%We16=\citet{Weinberger:2016gy},
Wh07=\citet{White:2007iz}, 
Zu00=\citet{Zuckerman:2000gf}, 
Zu01a=\citet{Zuckerman:2001iv}, 
%Zu01b=\citet{Zuckerman:2001go}, 
%Zu01c=\citet{Zuckerman:2001fz}, 
%Zu04=\citet{Zuckerman:2004ds}, 
%Zu11=\citet{Zuckerman:2011bo}
}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcccccccc}
\renewcommand\arraystretch{0.9}
\tabletypesize{\small}
\setlength{ \tabcolsep }{.1cm} 
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Robo-AO Point Source Detections \label{tab:vbs}}
\tablehead{
     \colhead{2MASS} & \colhead{UT Date}       &  \colhead{}        & \colhead{Candidate} & \colhead{} & \colhead{Sep}    & \colhead{P.A.}       & \colhead{Significance} & \colhead{Performance} \\
     \colhead{ID}    & \colhead{(Y-M-D)}       &  \colhead{Filter}  & \colhead{Name}      & \colhead{$\Delta$mag}        & \colhead{($''$)} & \colhead{($\degr$)}  & \colhead{($\sigma$)}   & \colhead{Metric\tablenotemark{a}} 
        }   
\startdata
%===============================================================================================================================================================================================================================
%         2MASS ID    &         Obs date      &        Filter    &            &        dmag      sig_dmag   &         sep      sig_sep    &      pa   sig_pa     &        Sign     &  Performance    \\
%===============================================================================================================================================================================================================================
 J00074264+6022543    &         2014-11-08    &            $i'$  &    CC1     &        0.30 $\pm$  0.05     &        0.86 $\pm$  0.03     &        94 $\pm$  2   &        12.5     &         H    \\
 J00133841+5245050    &         2014-08-26    &            $i'$  &    CC1     &        2.76 $\pm$  0.03     &        3.13 $\pm$  0.03     &       110 $\pm$  3   &        11.5     &         H    \\
 J00133841+5245050    &         2014-11-06    &            $i'$  &    CC1     &        2.39 $\pm$  0.05     &        3.16 $\pm$  0.04     &       109 $\pm$  2   &         7.2     &         M    \\
 J00133841+5245050    &         2014-11-06    &            $i'$  &    CC1     &        2.74 $\pm$  0.02     &        3.16 $\pm$  0.04     &       109 $\pm$  3   &         6.4     &         H    \\
 J00133841+5245050    &         2014-11-06    &            $i'$  &    CC2     &        3.41 $\pm$  0.04     &        0.86 $\pm$  0.03     &        94 $\pm$  2   &         5.9     &         M    \\
 J00160486+2319090    &         2014-11-06    &            $i'$  &    CC1     &        0.41 $\pm$  0.05     &        2.66 $\pm$  0.05     &        94 $\pm$  2   &         9.6     &         M    \\
 J00164045+3000598    &         2014-08-24    &            $i'$  &    CC1     &        2.47 $\pm$  0.03     &        0.98 $\pm$  0.03     &       174 $\pm$  1   &        12.4     &         H    \\
 J00165678+2003551    &         2014-11-06    &            $i'$  &    CC1     &        0.21 $\pm$  0.03     &        1.03 $\pm$  0.05     &       102 $\pm$  3   &         4.2     &         H    \\
 J00171046+2931520    &         2013-10-23    &            $i'$  &    CC1     &        2.07 $\pm$  0.05     &        1.02 $\pm$  0.02     &       218 $\pm$  1   &        10.5     &         H    \\
 J00171046+2931520    &         2014-08-28    &            $i'$  &    CC1     &        2.03 $\pm$  0.04     &        1.03 $\pm$  0.04     &       221 $\pm$  6   &        12.7     &         H    \\
 J00215781+4912379    &         2013-10-24    &            $i'$  &    CC1     &        2.48 $\pm$  0.05     &        2.27 $\pm$  0.02     &       303 $\pm$  2   &         9.1     &         H    \\
 J00215781+4912379    &         2014-08-22    &            $i'$  &    CC1     &        2.24 $\pm$  0.02     &        2.29 $\pm$  0.05     &       301 $\pm$  3   &         8.3     &         H    \\
 J00215781+4912379    &         2014-08-22    &            $i'$  &    CC1     &        2.50 $\pm$  0.03     &        2.23 $\pm$  0.04     &       301 $\pm$  2   &         9.9     &         H    \\
 J00215781+4912379    &         2014-08-22    &            $i'$  &    CC1     &        2.51 $\pm$  0.03     &        2.29 $\pm$  0.05     &       301 $\pm$  2   &         8.1     &         H    \\
 J00215781+4912379    &         2014-08-22    &            $i'$  &    CC2     &        3.02 $\pm$  0.03     &        2.66 $\pm$  0.01     &        94 $\pm$  2   &         7.0     &         H    \\
 J00233468+2014282    &         2013-10-23    &            $i'$  &    CC1     &        1.08 $\pm$  0.02     &        1.73 $\pm$  0.04     &       136 $\pm$  2   &        14.1     &         H    \\
 J00285391+5022330    &         2013-10-24    &            $i'$  &    CC1     &        0.80 $\pm$  0.16     &        0.32 $\pm$  0.05     &        85 $\pm$  2   &         6.6     &         H    \\
 J00302927+0420204    &         2014-08-23    &            $i'$  &    CC1     &        2.39 $\pm$  0.02     &        1.70 $\pm$  0.03     &        66 $\pm$  2   &        17.4     &         H    \\
 J00323480+0729271    &         2013-10-25    &            $i'$  &    CC1     &        1.01 $\pm$  0.03     &        0.74 $\pm$  0.04     &       338 $\pm$  4   &         8.2     &         H    \\
 J00323480+0729271    &         2014-08-23    &            $i'$  &    CC1     &        0.98 $\pm$  0.03     &        0.71 $\pm$  0.04     &       336 $\pm$  2   &        10.7     &         H    \\
 J00340843+2523498    &         2013-10-23    &            $i'$  &    CC1     &        0.09 $\pm$  0.05     &        1.55 $\pm$  0.04     &       100 $\pm$  3   &        12.1     &         H    \\
 J00340843+2523498    &         2014-08-24    &            $i'$  &    CC1     &        0.05 $\pm$  0.05     &        1.54 $\pm$  0.05     &       101 $\pm$  3   &        11.0     &         H    \\
 J00414141+4410530    &         2013-10-22    &         $LP600$  &    CC1     &        0.33 $\pm$  0.04     &        0.59 $\pm$  0.01     &        17 $\pm$  1   &         7.2     &         H    \\
 J00414141+4410530    &         2014-11-06    &            $i'$  &    CC1     &        1.01 $\pm$  0.03     &        0.51 $\pm$  0.05     &        14 $\pm$  2   &         4.7     &         H    \\
 J00423409+5439048    &         2014-08-22    &            $i'$  &    CC1     &        6.16 $\pm$  0.05     &        3.04 $\pm$  0.02     &        95 $\pm$  2   &         8.8     &         H    \\
 J00423409+5439048    &         2014-11-06    &            $i'$  &    CC1     &        5.77 $\pm$  0.11     &        3.04 $\pm$  0.05     &        95 $\pm$  2   &         6.9     &         H    \\
 J00423409+5439048    &         2014-11-06    &            $i'$  &    CC1     &        6.24 $\pm$  0.05     &        2.98 $\pm$  0.07     &        96 $\pm$  5   &         6.4     &         H    \\
 J00425668+2239350    &         2014-11-06    &            $i'$  &    CC1     &        2.58 $\pm$  0.05     &        2.96 $\pm$  0.02     &       336 $\pm$  4   &         9.1     &         H    \\
 J00485822+4435091    &         2013-10-22    &            $i'$  &    CC1     &        0.46 $\pm$  0.04     &        1.04 $\pm$  0.03     &       254 $\pm$  2   &         9.1     &         H    \\
 J00485822+4435091    &         2014-11-06    &            $i'$  &    CC1     &        0.45 $\pm$  0.03     &        0.97 $\pm$  0.04     &       256 $\pm$  2   &         6.6     &         M    \\
 J00503319+2449009    &         2013-10-23    &         $LP600$  &    CC1     &        0.87 $\pm$  0.03     &        1.02 $\pm$  0.04     &       322 $\pm$  3   &        10.4     &         H    \\
 J00503319+2449009    &         2014-11-06    &            $i'$  &    CC1     &        0.82 $\pm$  0.03     &        0.94 $\pm$  0.05     &       324 $\pm$  3   &         5.7     &         H    \\
 J00530648+4829385    &         2014-08-22    &            $i'$  &    CC1     &        1.76 $\pm$  0.04     &        1.31 $\pm$  0.04     &        49 $\pm$  3   &         9.5     &         H    \\
 J01001331+2135328    &         2013-10-23    &            $i'$  &    CC1     &        1.45 $\pm$  0.03     &        2.63 $\pm$  0.02     &       148 $\pm$  1   &        11.2     &         H    \\
 J01001613+1251007    &         2013-10-24    &            $i'$  &    CC1     &        2.30 $\pm$  0.05     &        1.11 $\pm$  0.03     &       359 $\pm$  3   &        12.0     &         H    \\
 J01001613+1251007    &         2014-08-23    &            $i'$  &    CC1     &        2.39 $\pm$  0.04     &        1.10 $\pm$  0.03     &         0 $\pm$  1   &        12.5     &         H    \\
 J01034013+4051288    &         2014-11-06    &            $i'$  &    CC1     &        0.91 $\pm$  0.04     &        2.53 $\pm$  0.03     &        97 $\pm$  3   &         9.2     &         M    \\
 J01071194--1935359   &         2014-11-08    &            $i'$  &    CC1     &        0.32 $\pm$  0.04     &        0.47 $\pm$  0.02     &       166 $\pm$  3   &         8.4     &         H    \\
 J01093915+2931112    &         2014-11-06    &            $i'$  &    CC1     &        1.05 $\pm$  0.02     &        0.56 $\pm$  0.04     &       125 $\pm$  1   &         5.1     &         M    \\
 J01102943--1510071   &         2014-11-08    &            $i'$  &    CC1     &        0.24 $\pm$  0.05     &        2.38 $\pm$  0.03     &        65 $\pm$  3   &         9.8     &         H    \\
 J01105436+5822133    &         2014-08-22    &            $i'$  &    CC1     &        1.99 $\pm$  0.05     &        0.73 $\pm$  0.05     &        81 $\pm$  5   &         8.4     &         H    \\
 J01112542+1526214    &         2013-10-23    &         $LP600$  &    CC1     &        0.86 $\pm$  0.15     &        0.33 $\pm$  0.05     &       240 $\pm$  4   &         8.7     &         H    \\
 J01121854+4238358    &         2013-10-22    &            $i'$  &    CC1     &        6.05 $\pm$  0.04     &        2.93 $\pm$  0.03     &       279 $\pm$  1   &         9.3     &         H    \\
 J01121854+4238358    &         2014-08-22    &            $i'$  &    CC1     &        5.79 $\pm$  0.15     &        2.94 $\pm$  0.04     &       279 $\pm$  3   &         9.8     &         H    \\
 J01121854+4238358    &         2014-08-22    &            $i'$  &    CC1     &        6.14 $\pm$  0.04     &        2.94 $\pm$  0.03     &       279 $\pm$  3   &        10.5     &         H    \\
 J01121854+4238358    &         2014-08-22    &            $i'$  &    CC2     &        6.20 $\pm$  0.09     &        0.73 $\pm$  0.04     &        81 $\pm$  3   &         6.6     &         H    \\
 J01131976+5855224    &         2013-10-25    &            $i'$  &    CC1     &        3.58 $\pm$  0.02     &        2.10 $\pm$  0.05     &       212 $\pm$  3   &        10.1     &         H    \\
 J01131976+5855224    &         2014-08-27    &            $i'$  &    CC1     &        3.53 $\pm$  0.04     &        2.08 $\pm$  0.05     &       212 $\pm$  1   &        10.2     &         H    \\
 J01132958--0738088   &         2014-11-08    &            $i'$  &    CC1     &        5.15 $\pm$  0.05     &        3.02 $\pm$  0.04     &       228 $\pm$  2   &        11.8     &         H    \\
 J01244246--1540454   &         2014-11-08    &            $i'$  &    CC1     &        0.47 $\pm$  0.09     &        0.26 $\pm$  0.04     &       228 $\pm$  4   &         7.6     &         H    \\
 J01281337--2319278   &         2014-11-08    &            $i'$  &    CC1     &        0.64 $\pm$  0.03     &        1.11 $\pm$  0.02     &       356 $\pm$  2   &         7.7     &         H    \\
 J01304065--1027506   &         2014-08-28    &            $i'$  &    CC1     &        0.31 $\pm$  0.03     &        0.96 $\pm$  0.05     &        89 $\pm$  3   &        12.2     &         H    \\
 J01373940+1835332    &         2013-10-23    &            $i'$  &    CC1     &        0.09 $\pm$  0.02     &        1.73 $\pm$  0.06     &        23 $\pm$  3   &         5.2     &         H    \\
 J01373940+1835332    &         2014-08-22    &            $i'$  &    CC1     &        0.17 $\pm$  0.02     &        1.71 $\pm$  0.05     &        24 $\pm$  4   &         4.7     &         H    \\
 J01535076--1459503   &         2014-11-08    &            $i'$  &    CC1     &        0.03 $\pm$  0.04     &        2.87 $\pm$  0.03     &       291 $\pm$  3   &         6.7     &         H    \\
 J01592349+5831162    &         2013-10-24    &            $i'$  &    CC1     &        6.86 $\pm$  0.05     &        3.96 $\pm$  0.04     &        91 $\pm$  2   &        25.7     &         H    \\
 J01592349+5831162    &         2014-08-22    &            $i'$  &    CC2     &        5.87 $\pm$  0.05     &        1.71 $\pm$  0.04     &        24 $\pm$  1   &         8.1     &         H    \\
 J01592349+5831162    &         2014-08-22    &            $i'$  &    CC1     &        7.22 $\pm$  0.14     &        3.65 $\pm$  0.02     &        89 $\pm$  1   &        31.2     &         H    \\
 J01592349+5831162    &         2014-08-22    &            $i'$  &    CC1     &        7.31 $\pm$  0.12     &        3.59 $\pm$  0.04     &        89 $\pm$  2   &         7.1     &         H    \\
 J01592349+5831162    &         2014-08-22    &            $i'$  &    CC1     &        8.20 $\pm$  0.48     &        3.59 $\pm$  0.03     &        89 $\pm$  3   &         8.0     &         H    \\
 J01592349+5831162    &         2014-11-08    &            $i'$  &    CC1     &        7.05 $\pm$  0.06     &        3.61 $\pm$  0.03     &        88 $\pm$  1   &       109.2     &         H    \\
 J02155892--0929121   &         2014-11-08    &            $i'$  &    CC1     &        1.09 $\pm$  0.17     &        0.51 $\pm$  0.03     &       286 $\pm$  5   &         5.5     &         H    \\
 J02155892--0929121   &         2014-11-08    &            $i'$  &    CC2     &        5.47 $\pm$  0.04     &        3.36 $\pm$  0.04     &       298 $\pm$  2   &        24.7     &         H    \\
 J02205082+3320479    &         2013-10-23    &            $i'$  &    CC1     &        1.95 $\pm$  0.04     &        1.48 $\pm$  0.04     &       338 $\pm$  2   &        13.5     &         H    \\
 J02205082+3320479    &         2014-08-22    &            $i'$  &    CC1     &        1.87 $\pm$  0.03     &        1.50 $\pm$  0.02     &       338 $\pm$  2   &         6.4     &         M    \\
 J02233670--1056138   &         2014-08-28    &            $i'$  &    CC1     &        0.98 $\pm$  0.05     &        2.66 $\pm$  0.02     &       223 $\pm$  4   &        17.7     &         H    \\
 J02284694+1538535    &         2014-11-07    &            $i'$  &    CC1     &        1.54 $\pm$  0.05     &        0.84 $\pm$  0.04     &       147 $\pm$  3   &         7.9     &         H    \\
 J02335984--1811525   &         2014-11-08    &            $i'$  &    CC1     &        0.19 $\pm$  0.03     &        0.87 $\pm$  0.03     &       232 $\pm$  5   &         8.1     &         H    \\
 J02490228--1029220   &         2014-11-08    &            $i'$  &    CC1     &        0.52 $\pm$  0.18     &        0.51 $\pm$  0.03     &       213 $\pm$  1   &         5.6     &         H    \\
 J02490228--1029220   &         2014-11-08    &            $i'$  &    CC1     &        0.75 $\pm$  0.10     &        0.72 $\pm$  0.03     &       217 $\pm$  3   &         7.5     &         H    \\
 J02560096+1220457    &         2014-08-28    &            $i'$  &    CC1     &        0.80 $\pm$  0.03     &        0.89 $\pm$  0.04     &       282 $\pm$  1   &         6.7     &         H    \\
 J03033668--2535329   &         2014-11-08    &            $i'$  &    CC1     &        2.89 $\pm$  0.21     &        0.85 $\pm$  0.05     &       357 $\pm$  4   &         6.7     &         H    \\
 J03092643+6732425    &         2013-10-25    &            $i'$  &    CC1     &        6.08 $\pm$  0.04     &        2.78 $\pm$  0.03     &       357 $\pm$  1   &        12.6     &         H    \\
 J03144720+1127272    &         2014-08-22    &            $i'$  &    CC1     &        1.76 $\pm$  0.17     &        0.70 $\pm$  0.03     &       179 $\pm$  2   &         6.4     &         H    \\
 J03144720+1127272    &         2014-11-08    &            $i'$  &    CC1     &        2.47 $\pm$  0.05     &        0.59 $\pm$  0.05     &       186 $\pm$  3   &         5.7     &         H    \\
 J03175221+5847431    &         2013-10-24    &            $i'$  &    CC1     &        5.39 $\pm$  0.03     &        2.43 $\pm$  0.02     &        67 $\pm$  1   &        10.5     &         H    \\
 J03175221+5847431    &         2014-08-22    &            $i'$  &    CC1     &        4.87 $\pm$  0.03     &        2.43 $\pm$  0.03     &        66 $\pm$  6   &        11.1     &         H    \\
 J03175221+5847431    &         2014-08-22    &            $i'$  &    CC1     &        5.67 $\pm$  0.05     &        2.43 $\pm$  0.05     &        66 $\pm$  2   &        10.7     &         H    \\
 J03240643+2347073    &         2013-10-22    &         $LP600$  &    CC1     &        0.78 $\pm$  0.02     &        2.55 $\pm$  0.04     &       340 $\pm$  3   &        14.6     &         H    \\
 J03240643+2347073    &         2014-08-29    &            $i'$  &    CC1     &        0.76 $\pm$  0.05     &        2.63 $\pm$  0.03     &       341 $\pm$  3   &         9.6     &         H    \\
 J03240643+2347073    &         2014-11-06    &            $i'$  &    CC1     &        0.74 $\pm$  0.05     &        2.62 $\pm$  0.04     &       341 $\pm$  1   &         6.1     &         H    \\
 J03240643+2347073    &         2014-11-08    &            $i'$  &    CC1     &        0.77 $\pm$  0.03     &        2.63 $\pm$  0.02     &       341 $\pm$  3   &        18.1     &         H    \\
 J03323578+2843554    &         2013-10-23    &            $i'$  &    CC1     &        0.34 $\pm$  0.05     &        0.47 $\pm$  0.05     &       103 $\pm$  2   &         7.0     &         H    \\
 J03340048+5835551    &         2014-08-27    &            $i'$  &    CC1     &        1.41 $\pm$  0.03     &        0.81 $\pm$  0.02     &       110 $\pm$  2   &         6.3     &         H    \\
 J03434696+5725557    &         2013-10-24    &            $i'$  &    CC1     &        2.93 $\pm$  0.16     &        3.54 $\pm$  0.02     &       241 $\pm$  3   &         5.2     &         M    \\
 J03520223+2439479    &         2014-11-06    &            $i'$  &    CC1     &        1.81 $\pm$  0.25     &        0.45 $\pm$  0.05     &       316 $\pm$  3   &         7.3     &         H    \\
 J04053888+0544408    &         2013-10-25    &            $i'$  &    CC1     &        0.84 $\pm$  0.04     &        0.81 $\pm$  0.02     &       253 $\pm$  3   &        11.0     &         H    \\
 J04053888+0544408    &         2014-08-23    &            $i'$  &    CC1     &        0.75 $\pm$  0.04     &        0.78 $\pm$  0.03     &       253 $\pm$  4   &         8.5     &         H    \\
 J04074484+0945220    &         2014-08-23    &            $i'$  &    CC1     &        2.06 $\pm$  0.04     &        0.77 $\pm$  0.03     &       279 $\pm$  2   &         6.7     &         H    \\
 J04112810+7544231    &         2014-11-08    &            $i'$  &    CC1     &        1.02 $\pm$  0.03     &        0.27 $\pm$  0.06     &       104 $\pm$  1   &         7.9     &         H    \\
 J04132663--0139211   &         2014-11-08    &            $i'$  &    CC1     &        0.60 $\pm$  0.02     &        0.72 $\pm$  0.04     &       175 $\pm$  1   &         9.8     &         H    \\
 J04134585--0509049   &         2014-11-08    &            $i'$  &    CC1     &        4.92 $\pm$  0.04     &        3.37 $\pm$  0.04     &       104 $\pm$  3   &         9.9     &         H    \\
 J04171645+1213557    &         2013-10-24    &         $LP600$  &    CC1     &        0.68 $\pm$  0.05     &        0.73 $\pm$  0.04     &        92 $\pm$  2   &         4.6     &         H    \\
 J04171645+1213557    &         2014-08-23    &            $i'$  &    CC1     &        0.68 $\pm$  0.05     &        0.73 $\pm$  0.02     &        96 $\pm$  2   &         7.5     &         H    \\
 J04174337--1754222   &         2014-08-30    &            $i'$  &    CC1     &        2.74 $\pm$  0.02     &        2.78 $\pm$  0.02     &       359 $\pm$  2   &        16.0     &         H    \\
 J04174431+4103137    &         2013-10-22    &            $i'$  &    CC1     &        1.89 $\pm$  0.04     &        2.46 $\pm$  0.04     &       248 $\pm$  4   &        25.6     &         H    \\
 J04174431+4103137    &         2014-08-26    &            $i'$  &    CC1     &        1.91 $\pm$  0.03     &        2.52 $\pm$  0.04     &       247 $\pm$  2   &        11.7     &         H    \\
 J04214271--1657543   &         2014-08-30    &            $i'$  &    CC1     &        0.64 $\pm$  0.14     &        0.41 $\pm$  0.03     &        55 $\pm$  2   &         8.5     &         H    \\
 J04244805+1552292    &         2013-10-23    &         $LP600$  &    CC1     &        0.35 $\pm$  0.12     &        0.30 $\pm$  0.04     &       347 $\pm$  3   &         9.2     &         H    \\
 J04244805+1552292    &         2014-11-06    &            $i'$  &    CC1     &        0.69 $\pm$  0.10     &        0.31 $\pm$  0.03     &       344 $\pm$  1   &         9.2     &         H    \\
 J04251456+1858250    &         2014-11-06    &            $i'$  &    CC1     &        3.14 $\pm$  0.03     &        0.83 $\pm$  0.02     &       140 $\pm$  2   &         9.5     &         H    \\
 J04282878+1741453    &         2013-10-23    &            $i'$  &    CC1     &        1.82 $\pm$  0.04     &        1.72 $\pm$  0.02     &        74 $\pm$  4   &        13.2     &         H    \\
 J04282878+1741453    &         2014-11-06    &            $i'$  &    CC1     &        1.82 $\pm$  0.05     &        1.71 $\pm$  0.04     &        75 $\pm$  1   &         7.8     &         H    \\
 J04285080+1617204    &         2013-10-23    &            $i'$  &    CC1     &        4.41 $\pm$  0.02     &        2.00 $\pm$  0.04     &       175 $\pm$  2   &        15.7     &         H    \\
 J04285080+1617204    &         2014-08-22    &            $i'$  &    CC1     &        3.86 $\pm$  0.04     &        1.97 $\pm$  0.04     &       175 $\pm$  3   &        15.6     &         H    \\
 J04285080+1617204    &         2014-08-22    &            $i'$  &    CC1     &        4.41 $\pm$  0.03     &        1.97 $\pm$  0.04     &       175 $\pm$  3   &        15.0     &         H    \\
 J04285080+1617204    &         2014-08-22    &            $i'$  &    CC2     &        5.56 $\pm$  0.05     &        0.73 $\pm$  0.03     &        96 $\pm$  3   &         8.5     &         H    \\
 J04311384+2053436    &         2014-08-28    &            $i'$  &    CC1     &        2.74 $\pm$  0.27     &        0.65 $\pm$  0.03     &       217 $\pm$  2   &         9.8     &         H    \\
 J04325718+7407002    &         2014-08-23    &            $i'$  &    CC1     &        1.42 $\pm$  0.03     &        2.86 $\pm$  0.05     &       323 $\pm$  2   &        10.8     &         H    \\
 J04343992+1512325    &         2014-11-06    &            $i'$  &    CC1     &        3.63 $\pm$  0.04     &        1.05 $\pm$  0.04     &       175 $\pm$  2   &         7.4     &         H    \\
 J04350255+0839304    &         2013-10-25    &            $i'$  &    CC1     &        1.04 $\pm$  0.24     &        0.32 $\pm$  0.04     &        97 $\pm$  4   &         8.9     &         H    \\
 J04381255+2813001    &         2013-10-23    &            $i'$  &    CC1     &        0.45 $\pm$  0.02     &        1.15 $\pm$  0.04     &       303 $\pm$  1   &         9.9     &         H    \\
 J04381255+2813001    &         2014-11-06    &            $i'$  &    CC1     &        0.51 $\pm$  0.03     &        1.15 $\pm$  0.04     &       303 $\pm$  2   &         3.9     &         M    \\
 J04385352+2147549    &         2014-11-06    &            $i'$  &    CC1     &        0.56 $\pm$  0.03     &        1.27 $\pm$  0.02     &       123 $\pm$  3   &         5.6     &         M    \\
 J04412780+1404340    &         2013-10-23    &            $i'$  &    CC1     &        1.09 $\pm$  0.33     &        0.26 $\pm$  0.04     &       262 $\pm$  2   &         8.7     &         H    \\
 J04485498+5527185    &         2013-10-22    &            $i'$  &    CC1     &        1.93 $\pm$  0.17     &        0.51 $\pm$  0.03     &       262 $\pm$  3   &         7.3     &         H    \\
 J04492947+4828459    &         2013-10-22    &         $LP600$  &    CC1     &        0.56 $\pm$  0.07     &        0.62 $\pm$  0.04     &       246 $\pm$  3   &         8.0     &         H    \\
 J04492947+4828459    &         2014-11-08    &            $i'$  &    CC1     &        0.74 $\pm$  0.03     &        0.63 $\pm$  0.01     &       250 $\pm$  2   &         8.1     &         H    \\
 J04495635+2341029    &         2013-10-24    &            $i'$  &    CC1     &        0.79 $\pm$  0.05     &        2.51 $\pm$  0.03     &        88 $\pm$  2   &        10.9     &         H    \\
 J04495635+2341029    &         2014-08-28    &            $i'$  &    CC1     &        0.87 $\pm$  0.04     &        2.46 $\pm$  0.05     &        89 $\pm$  2   &        16.5     &         H    \\
 J05024924+7352143    &         2014-11-08    &            $i'$  &    CC1     &        0.91 $\pm$  0.16     &        0.34 $\pm$  0.03     &        74 $\pm$  1   &         8.9     &         H    \\
 J05122408+1824086    &         2014-08-28    &            $i'$  &    CC1     &        0.10 $\pm$  0.04     &        1.50 $\pm$  0.03     &        97 $\pm$  2   &        12.5     &         H    \\
 J05195513--0723399   &         2014-11-11    &            $i'$  &    CC1     &        2.16 $\pm$  0.33     &        0.53 $\pm$  0.03     &       286 $\pm$  2   &         6.4     &         H    \\
 J05252028+6510544    &         2013-10-25    &         $LP600$  &    CC1     &        1.88 $\pm$  0.03     &        1.63 $\pm$  0.03     &       230 $\pm$  1   &        11.6     &         H    \\
 J05285650+1231539    &         2014-08-28    &            $i'$  &    CC1     &        1.23 $\pm$  0.12     &        0.23 $\pm$  0.05     &       162 $\pm$  2   &         9.5     &         H    \\
 J05341064+4732033    &         2013-10-22    &            $i'$  &    CC1     &        0.97 $\pm$  0.03     &        2.53 $\pm$  0.01     &        14 $\pm$  3   &         9.1     &         H    \\
 J05341064+4732033    &         2014-11-06    &            $i'$  &    CC1     &        0.98 $\pm$  0.03     &        2.47 $\pm$  0.04     &        16 $\pm$  2   &         8.7     &         H    \\
 J05341064+4732033    &         2015-03-08    &            $i'$  &    CC1     &        1.02 $\pm$  0.03     &        2.47 $\pm$  0.03     &        16 $\pm$  2   &        14.8     &         H    \\
 J05345873+6521435    &         2014-11-06    &            $i'$  &    CC1     &        0.10 $\pm$  0.05     &        1.17 $\pm$  0.03     &       276 $\pm$  3   &         7.3     &         H    \\
 J05494518+2513331    &         2013-10-25    &            $i'$  &    CC1     &        2.10 $\pm$  0.05     &        2.79 $\pm$  0.03     &       192 $\pm$  1   &        17.2     &         H    \\
 J05494518+2513331    &         2014-08-27    &            $i'$  &    CC1     &        2.03 $\pm$  0.04     &        2.89 $\pm$  0.04     &       193 $\pm$  2   &        10.4     &         H    \\
 J05554690+5123592    &         2014-11-06    &            $i'$  &    CC1     &        3.41 $\pm$  0.05     &        1.90 $\pm$  0.05     &       272 $\pm$  2   &        10.6     &         H    \\
 J05554690+5123592    &         2015-03-08    &            $i'$  &    CC1     &        3.53 $\pm$  0.02     &        1.88 $\pm$  0.03     &       272 $\pm$  3   &        20.7     &         H    \\
 J06073185+4712266    &         2014-03-25    &            $i'$  &    CC1     &        6.50 $\pm$  0.14     &        3.45 $\pm$  0.03     &        11 $\pm$  2   &         6.9     &         H    \\
 J06084814+4257182    &         2013-12-17    &         $LP600$  &    CC1     &        0.70 $\pm$  0.07     &        1.34 $\pm$  0.04     &       357 $\pm$  1   &         3.9     &         M    \\
 J06084814+4257182    &         2014-03-25    &            $i'$  &    CC1     &        0.83 $\pm$  0.03     &        1.30 $\pm$  0.04     &       354 $\pm$  2   &        10.8     &         H    \\
 J06084814+4257182    &         2014-08-28    &            $i'$  &    CC1     &        0.83 $\pm$  0.05     &        1.28 $\pm$  0.04     &       352 $\pm$  3   &         9.2     &         H    \\
 J06084814+4257182    &         2015-03-08    &            $i'$  &    CC1     &        0.84 $\pm$  0.03     &        1.29 $\pm$  0.03     &       355 $\pm$  4   &        11.9     &         H    \\
 J06101580+2119569    &         2013-10-23    &            $i'$  &    CC1     &        4.88 $\pm$  0.10     &        1.93 $\pm$  0.03     &        51 $\pm$  3   &        13.8     &         H    \\
 J06101580+2119569    &         2014-08-29    &            $i'$  &    CC1     &        4.81 $\pm$  0.06     &        1.91 $\pm$  0.05     &        46 $\pm$  1   &         9.2     &         H    \\
 J06101580+2119569    &         2014-08-30    &            $i'$  &    CC1     &        4.91 $\pm$  0.07     &        1.93 $\pm$  0.03     &        45 $\pm$  4   &      2386.5     &         H    \\
 J06101580+2119569    &         2014-08-30    &            $i'$  &    CC2     &        4.99 $\pm$  0.04     &        1.28 $\pm$  0.03     &       352 $\pm$  2   &        23.3     &         H    \\
 J06101580+2119569    &         2014-08-30    &            $i'$  &    CC1     &        4.99 $\pm$  0.04     &        1.93 $\pm$  0.02     &        45 $\pm$  2   &        69.9     &         H    \\
 J06133437+4914051    &         2013-10-22    &            $i'$  &    CC1     &        1.71 $\pm$  0.12     &        0.79 $\pm$  0.03     &        25 $\pm$  1   &         4.4     &         H    \\
 J06133437+4914051    &         2014-11-06    &            $i'$  &    CC1     &        2.31 $\pm$  0.02     &        0.81 $\pm$  0.04     &        25 $\pm$  4   &         6.8     &         H    \\
 J06133437+4914051    &         2015-03-08    &            $i'$  &    CC1     &        2.27 $\pm$  0.13     &        0.79 $\pm$  0.05     &        27 $\pm$  4   &         4.9     &         H    \\
 J06462622+0521150    &         2014-11-06    &            $i'$  &    CC1     &        6.21 $\pm$  0.03     &        4.17 $\pm$  0.03     &       256 $\pm$  4   &        10.0     &         H    \\
 J06584690+2843004    &         2014-03-25    &            $i'$  &    CC1     &        3.54 $\pm$  0.19     &        1.08 $\pm$  0.06     &       247 $\pm$  3   &         7.7     &         H    \\
 J06584690+2843004    &         2014-09-03    &            $i'$  &    CC1     &        3.34 $\pm$  0.05     &        1.08 $\pm$  0.02     &       247 $\pm$  2   &         9.5     &         H    \\
 J06584690+2843004    &         2014-09-03    &            $i'$  &    CC1     &        4.03 $\pm$  0.06     &        1.11 $\pm$  0.04     &       250 $\pm$  3   &         9.3     &         H    \\
 J06584690+2843004    &         2014-09-03    &            $i'$  &    CC1     &        4.06 $\pm$  0.11     &        1.04 $\pm$  0.05     &       249 $\pm$  3   &         9.8     &         H    \\
 J06584690+2843004    &         2014-09-03    &            $i'$  &    CC1     &        4.80 $\pm$  0.04     &        1.04 $\pm$  0.02     &       249 $\pm$  3   &         8.2     &         H    \\
 J06584690+2843004    &         2015-03-08    &            $i'$  &    CC1     &        3.93 $\pm$  0.15     &        1.03 $\pm$  0.04     &       255 $\pm$  2   &        10.0     &         H    \\
 J07120481+5423473    &         2014-03-25    &            $i'$  &    CC1     &            $\cdots$         &        1.07 $\pm$  0.02     &       336 $\pm$  3   &         8.8     &         H    \\
 J07120481+5423473    &         2014-09-03    &            $i'$  &    CC1     &            $\cdots$         &        1.13 $\pm$  0.03     &       338 $\pm$  3   &         9.5     &         H    \\
 J07120481+5423473    &         2015-03-08    &            $i'$  &    CC1     &        0.27 $\pm$  0.04     &        1.04 $\pm$  0.04     &       332 $\pm$  4   &         9.4     &         H    \\
 J07140450+5043334    &         2014-03-25    &            $i'$  &    CC1     &        3.54 $\pm$  0.05     &        1.91 $\pm$  0.04     &       257 $\pm$  1   &        10.7     &         H    \\
 J07140450+5043334    &         2014-09-03    &            $i'$  &    CC1     &        3.03 $\pm$  0.05     &        1.90 $\pm$  0.02     &       256 $\pm$  4   &         9.9     &         H    \\
 J07140450+5043334    &         2014-09-03    &            $i'$  &    CC1     &        3.52 $\pm$  0.03     &        1.90 $\pm$  0.04     &       256 $\pm$  2   &         9.4     &         H    \\
 J07140450+5043334    &         2014-09-03    &            $i'$  &    CC2     &        4.42 $\pm$  0.04     &        1.11 $\pm$  0.03     &       250 $\pm$  4   &         9.1     &         H    \\
 J07140450+5043334    &         2014-11-06    &            $i'$  &    CC1     &        3.01 $\pm$  0.02     &        1.90 $\pm$  0.06     &       256 $\pm$  1   &         9.9     &         H    \\
 J07140450+5043334    &         2014-11-06    &            $i'$  &    CC1     &        3.45 $\pm$  0.05     &        1.85 $\pm$  0.03     &       256 $\pm$  2   &         7.8     &         H    \\
 J07140450+5043334    &         2014-11-06    &            $i'$  &    CC1     &        3.48 $\pm$  0.05     &        1.90 $\pm$  0.03     &       256 $\pm$  3   &         9.2     &         H    \\
 J07140450+5043334    &         2014-11-06    &            $i'$  &    CC1     &        4.26 $\pm$  0.08     &        1.90 $\pm$  0.04     &       256 $\pm$  3   &         7.4     &         H    \\
 J07140450+5043334    &         2015-03-08    &            $i'$  &    CC1     &        3.52 $\pm$  0.04     &        1.89 $\pm$  0.04     &       255 $\pm$  2   &        11.1     &         H    \\
 J07161207+3315154    &         2014-09-03    &            $i'$  &    CC1     &        5.42 $\pm$  0.04     &        1.84 $\pm$  0.04     &        52 $\pm$  4   &        12.7     &         H    \\
 J07161207+3315154    &         2014-11-06    &            $i'$  &    CC1     &        5.87 $\pm$  0.19     &        1.82 $\pm$  0.03     &        52 $\pm$  5   &         8.2     &         H    \\
 J07161207+3315154    &         2015-03-08    &            $i'$  &    CC1     &        5.41 $\pm$  0.04     &        1.84 $\pm$  0.01     &        53 $\pm$  2   &       289.6     &         H    \\
 J07194218+2954390    &         2014-03-25    &            $i'$  &    CC1     &        3.24 $\pm$  0.26     &        0.48 $\pm$  0.01     &       119 $\pm$  3   &         5.7     &         H    \\
 J07315773+3613102    &         2013-12-17    &            $i'$  &    CC1     &        2.61 $\pm$  0.04     &        1.55 $\pm$  0.04     &       190 $\pm$  2   &        14.1     &         H    \\
 J07315773+3613102    &         2015-03-08    &            $i'$  &    CC1     &        2.62 $\pm$  0.05     &        1.58 $\pm$  0.04     &       190 $\pm$  2   &        11.4     &         H    \\
 J07505369+4428181    &         2013-12-13    &            $i'$  &    CC1     &        0.99 $\pm$  0.03     &        2.08 $\pm$  0.04     &       142 $\pm$  3   &        10.2     &         H    \\
 J07505369+4428181    &         2014-11-06    &            $i'$  &    CC1     &        1.03 $\pm$  0.02     &        2.11 $\pm$  0.04     &       143 $\pm$  2   &        11.4     &         H    \\
 J07505369+4428181    &         2015-03-08    &            $i'$  &    CC1     &        1.02 $\pm$  0.04     &        2.11 $\pm$  0.03     &       142 $\pm$  2   &        19.6     &         H    \\
 J08010582+0334064    &         2015-03-08    &            $i'$  &    CC1     &        6.39 $\pm$  0.03     &        2.25 $\pm$  0.03     &       351 $\pm$  4   &         7.0     &         H    \\
 J08014318+4959455    &         2013-12-16    &            $i'$  &    CC1     &        1.07 $\pm$  0.04     &        1.12 $\pm$  0.03     &       163 $\pm$  2   &         4.2     &         L    \\
 J08014318+4959455    &         2014-03-25    &            $i'$  &    CC1     &        0.80 $\pm$  0.04     &        1.15 $\pm$  0.04     &       163 $\pm$  3   &         9.4     &         H    \\
 J08014318+4959455    &         2014-11-06    &            $i'$  &    CC1     &        0.79 $\pm$  0.02     &        1.16 $\pm$  0.03     &       162 $\pm$  2   &         6.8     &         M    \\
 J08014318+4959455    &         2015-03-08    &            $i'$  &    CC1     &        0.76 $\pm$  0.02     &        1.16 $\pm$  0.04     &       164 $\pm$  3   &         9.6     &         H    \\
 J08083284+5304377    &         2014-03-25    &            $i'$  &    CC1     &        0.47 $\pm$  0.04     &        1.26 $\pm$  0.05     &       139 $\pm$  3   &        10.8     &         H    \\
 J08083284+5304377    &         2014-11-06    &            $i'$  &    CC1     &        0.52 $\pm$  0.02     &        1.26 $\pm$  0.01     &       141 $\pm$  3   &         7.8     &         M    \\
 J08083284+5304377    &         2015-03-08    &            $i'$  &    CC1     &        0.50 $\pm$  0.02     &        1.23 $\pm$  0.05     &       136 $\pm$  2   &         9.3     &         H    \\
 J08095207+0301106    &         2014-11-11    &            $i'$  &    CC1     &        0.58 $\pm$  0.03     &        2.43 $\pm$  0.02     &        34 $\pm$  2   &        12.8     &         H    \\
 J08095207+0301106    &         2015-03-08    &            $i'$  &    CC1     &        0.48 $\pm$  0.04     &        2.41 $\pm$  0.04     &        35 $\pm$  1   &        13.1     &         H    \\
 J08310177+4012115    &         2013-10-23    &            $i'$  &    CC1     &        0.24 $\pm$  0.03     &        1.93 $\pm$  0.03     &       119 $\pm$  2   &         9.0     &         L    \\
 J08310177+4012115    &         2014-11-06    &            $i'$  &    CC1     &        0.24 $\pm$  0.02     &        1.94 $\pm$  0.04     &       121 $\pm$  3   &         7.7     &         M    \\
 J08310177+4012115    &         2015-03-08    &            $i'$  &    CC1     &        0.22 $\pm$  0.03     &        1.94 $\pm$  0.04     &       120 $\pm$  4   &         9.1     &         H    \\
 J08444213+0044159    &         2014-11-11    &            $i'$  &    CC1     &        3.90 $\pm$  0.02     &        3.26 $\pm$  0.03     &       116 $\pm$  3   &        12.0     &         H    \\
 J08444213+0044159    &         2015-03-08    &            $i'$  &    CC1     &        3.91 $\pm$  0.05     &        3.26 $\pm$  0.02     &       116 $\pm$  2   &        13.5     &         H    \\
 J08504234+0751517    &         2014-11-10    &            $i'$  &    CC1     &        0.30 $\pm$  0.02     &        1.20 $\pm$  0.04     &       176 $\pm$  2   &         5.7     &         H    \\
 J08504234+0751517    &         2014-11-11    &            $i'$  &    CC1     &        0.22 $\pm$  0.04     &        1.23 $\pm$  0.04     &       178 $\pm$  3   &         9.0     &         H    \\
 J08504234+0751517    &         2015-03-08    &            $i'$  &    CC1     &        0.24 $\pm$  0.04     &        1.21 $\pm$  0.05     &       178 $\pm$  2   &        12.9     &         H    \\
 J08593592+5343505    &         2015-03-08    &            $i'$  &    CC1     &        1.03 $\pm$  0.23     &        0.37 $\pm$  0.04     &       210 $\pm$  3   &         8.0     &         H    \\
 J09062111+1659235    &         2015-03-08    &            $i'$  &    CC1     &        0.04 $\pm$  0.02     &        0.88 $\pm$  0.03     &       280 $\pm$  2   &         7.9     &         H    \\
 J09132383+6852305    &         2014-11-11    &            $i'$  &    CC1     &        0.22 $\pm$  0.03     &        0.60 $\pm$  0.04     &       227 $\pm$  4   &         9.7     &         H    \\
 J09132383+6852305    &         2015-03-08    &            $i'$  &    CC1     &        0.31 $\pm$  0.03     &        0.63 $\pm$  0.04     &       224 $\pm$  1   &         6.7     &         H    \\
 J09174473+4612246    &         2013-12-17    &            $i'$  &    CC1     &        0.86 $\pm$  0.15     &        0.19 $\pm$  0.03     &       348 $\pm$  2   &        10.2     &         H    \\
 J09192291+6203170    &         2014-03-25    &            $i'$  &    CC1     &        3.88 $\pm$  0.34     &        0.79 $\pm$  0.04     &       189 $\pm$  3   &         7.1     &         H    \\
 J09200048+3052397    &         2014-03-25    &            $i'$  &    CC1     &        0.45 $\pm$  0.04     &        0.42 $\pm$  0.03     &        66 $\pm$  3   &        10.3     &         H    \\
 J09200048+3052397    &         2014-11-06    &            $i'$  &    CC1     &        1.02 $\pm$  0.04     &        0.43 $\pm$  0.05     &        72 $\pm$  3   &         7.7     &         H    \\
 J09200048+3052397    &         2015-03-08    &            $i'$  &    CC1     &        0.32 $\pm$  0.03     &        0.45 $\pm$  0.03     &        70 $\pm$  3   &        10.7     &         H    \\
 J09214911+4330284    &         2014-03-25    &            $i'$  &    CC1     &        0.35 $\pm$  0.05     &        0.72 $\pm$  0.02     &       126 $\pm$  3   &         8.6     &         H    \\
 J09214911+4330284    &         2015-03-08    &            $i'$  &    CC1     &        0.37 $\pm$  0.05     &        0.71 $\pm$  0.02     &       124 $\pm$  3   &         8.2     &         M    \\
 J10024936+4827333    &         2014-03-25    &            $i'$  &    CC1     &        0.41 $\pm$  0.18     &        0.20 $\pm$  0.02     &       306 $\pm$  3   &         7.4     &         M    \\
 J10043276+0533412    &         2014-03-25    &            $i'$  &    CC1     &        0.61 $\pm$  0.11     &        0.30 $\pm$  0.04     &       324 $\pm$  4   &         7.8     &         H    \\
 J10043276+0533412    &         2015-03-08    &            $i'$  &    CC1     &        0.61 $\pm$  0.04     &        0.32 $\pm$  0.02     &       327 $\pm$  2   &        12.0     &         H    \\
 J10143153+0213174    &         2015-03-08    &            $i'$  &    CC1     &        2.62 $\pm$  0.10     &        0.67 $\pm$  0.04     &       157 $\pm$  3   &        10.9     &         H    \\
 J10143194+0606409    &         2014-03-25    &            $i'$  &    CC1     &        0.28 $\pm$  0.04     &        2.13 $\pm$  0.03     &       268 $\pm$  2   &        18.3     &         H    \\
 J10143194+0606409    &         2015-03-08    &            $i'$  &    CC1     &        0.24 $\pm$  0.04     &        2.16 $\pm$  0.02     &       268 $\pm$  2   &        23.8     &         H    \\
 J10150690+3125110    &         2014-03-25    &            $i'$  &    CC1     &        0.37 $\pm$  0.03     &        1.81 $\pm$  0.03     &       305 $\pm$  1   &         9.5     &         H    \\
 J10150690+3125110    &         2015-03-08    &            $i'$  &    CC1     &        0.39 $\pm$  0.03     &        1.77 $\pm$  0.04     &       306 $\pm$  4   &        13.5     &         H    \\
 J10150690+3125110    &         2015-06-05    &            $i'$  &    CC1     &        0.44 $\pm$  0.05     &        1.80 $\pm$  0.03     &       307 $\pm$  4   &        10.8     &         M    \\
 J10452148+3830422    &         2015-06-12    &            $i'$  &    CC1     &        1.53 $\pm$  0.10     &        0.68 $\pm$  0.03     &       232 $\pm$  2   &         7.1     &         H    \\
 J10482887+5852005    &         2014-03-25    &            $i'$  &    CC1     &        3.69 $\pm$  0.04     &        1.20 $\pm$  0.03     &         2 $\pm$  2   &        11.4     &         H    \\
 J10482887+5852005    &         2014-11-07    &            $i'$  &    CC2     &        3.13 $\pm$  0.04     &        1.80 $\pm$  0.03     &       307 $\pm$  2   &        11.1     &         H    \\
 J10482887+5852005    &         2014-11-07    &            $i'$  &    CC1     &        3.66 $\pm$  0.04     &        1.24 $\pm$  0.01     &         6 $\pm$  4   &        13.1     &         H    \\
 J10482887+5852005    &         2014-11-07    &            $i'$  &    CC1     &        3.90 $\pm$  0.03     &        1.24 $\pm$  0.04     &         6 $\pm$  3   &        14.0     &         H    \\
 J10482887+5852005    &         2015-03-08    &            $i'$  &    CC1     &        3.76 $\pm$  0.07     &        1.25 $\pm$  0.04     &        11 $\pm$  2   &        10.0     &         H    \\
 J10482887+5852005    &         2015-06-05    &            $i'$  &    CC1     &        4.26 $\pm$  0.34     &        1.29 $\pm$  0.02     &        14 $\pm$  3   &         8.1     &         H    \\
 J10571139+0544547    &         2014-03-25    &            $i'$  &    CC1     &        1.18 $\pm$  0.05     &        1.01 $\pm$  0.04     &       152 $\pm$  2   &        11.2     &         H    \\
 J10571139+0544547    &         2015-03-08    &            $i'$  &    CC1     &        1.23 $\pm$  0.04     &        1.04 $\pm$  0.05     &       152 $\pm$  3   &         6.6     &         H    \\
 J10571139+0544547    &         2015-03-09    &            $i'$  &    CC1     &        1.17 $\pm$  0.03     &        1.02 $\pm$  0.03     &       155 $\pm$  2   &         9.2     &         H    \\
 J10571139+0544547    &         2015-06-05    &            $i'$  &    CC1     &        1.17 $\pm$  0.04     &        1.04 $\pm$  0.04     &       152 $\pm$  2   &         9.4     &         H    \\
 J11030845+1517518    &         2014-03-25    &            $i'$  &    CC1     &        1.03 $\pm$  0.25     &        0.39 $\pm$  0.04     &        57 $\pm$  2   &         8.7     &         H    \\
 J11030845+1517518    &         2015-03-08    &            $i'$  &    CC1     &        1.22 $\pm$  0.13     &        0.44 $\pm$  0.03     &        56 $\pm$  3   &         7.8     &         H    \\
 J11030845+1517518    &         2015-06-05    &            $i'$  &    CC1     &        1.38 $\pm$  0.02     &        0.47 $\pm$  0.04     &        57 $\pm$  2   &        10.4     &         H    \\
 J11161238+4942112    &         2014-03-25    &            $i'$  &    CC1     &        0.95 $\pm$  0.06     &        0.79 $\pm$  0.03     &       160 $\pm$  4   &        11.6     &         H    \\
 J11161238+4942112    &         2015-03-08    &            $i'$  &    CC1     &        1.05 $\pm$  0.03     &        0.82 $\pm$  0.05     &       159 $\pm$  4   &        10.5     &         H    \\
 J11161238+4942112    &         2015-06-05    &            $i'$  &    CC1     &        1.05 $\pm$  0.02     &        0.84 $\pm$  0.06     &       163 $\pm$  2   &        10.2     &         H    \\
 J11432359+2518137    &         2014-03-24    &            $i'$  &    CC1     &        1.10 $\pm$  0.05     &        0.48 $\pm$  0.03     &       113 $\pm$  3   &         6.4     &         H    \\
 J11432359+2518137    &         2015-03-08    &            $i'$  &    CC1     &        1.02 $\pm$  0.06     &        0.48 $\pm$  0.04     &       111 $\pm$  3   &         6.2     &         H    \\
 J11470543+7001588    &         2015-03-09    &            $i'$  &    CC1     &        0.06 $\pm$  0.03     &        0.91 $\pm$  0.03     &       138 $\pm$  3   &         8.9     &         H    \\
 J11474897+0459160    &         2014-03-25    &            $i'$  &    CC1     &        4.95 $\pm$  0.07     &        1.68 $\pm$  0.02     &       292 $\pm$  2   &         7.0     &         H    \\
 J11474897+0459160    &         2014-06-13    &            $i'$  &    CC1     &        4.28 $\pm$  0.03     &        1.68 $\pm$  0.04     &       292 $\pm$  3   &         5.4     &         H    \\
 J11474897+0459160    &         2014-06-13    &            $i'$  &    CC1     &        5.11 $\pm$  0.03     &        1.68 $\pm$  0.02     &       294 $\pm$  2   &         6.1     &         H    \\
 J11474897+0459160    &         2014-06-13    &            $i'$  &    CC1     &        5.47 $\pm$  0.03     &        1.68 $\pm$  0.03     &       294 $\pm$  2   &         5.6     &         H    \\
 J11474897+0459160    &         2015-03-09    &            $i'$  &    CC1     &        5.03 $\pm$  0.05     &        1.71 $\pm$  0.05     &       293 $\pm$  3   &         5.9     &         H    \\
 J11474897+0459160    &         2015-06-05    &            $i'$  &    CC1     &        4.97 $\pm$  0.07     &        1.71 $\pm$  0.04     &       292 $\pm$  3   &         5.8     &         H    \\
 J11503435+2903407    &         2014-03-24    &            $i'$  &    CC1     &        0.60 $\pm$  0.05     &        0.51 $\pm$  0.04     &       352 $\pm$  1   &         7.0     &         H    \\
 J11503435+2903407    &         2015-03-08    &            $i'$  &    CC1     &        0.65 $\pm$  0.07     &        0.49 $\pm$  0.05     &       357 $\pm$  3   &         9.2     &         H    \\
 J11503435+2903407    &         2015-06-04    &            $i'$  &    CC1     &        0.59 $\pm$  0.11     &        0.49 $\pm$  0.04     &       357 $\pm$  2   &         6.4     &         M    \\
 J11504306+3312180    &         2014-03-25    &            $i'$  &    CC2     &        4.26 $\pm$  0.05     &        2.58 $\pm$  0.04     &        91 $\pm$  2   &        12.6     &         H    \\
 J11504306+3312180    &         2014-06-13    &            $i'$  &    CC1     &        2.09 $\pm$  0.02     &        0.59 $\pm$  0.01     &       118 $\pm$  2   &         7.5     &         H    \\
 J11504306+3312180    &         2014-06-13    &            $i'$  &    CC3     &        3.18 $\pm$  0.14     &        0.49 $\pm$  0.05     &       357 $\pm$  2   &         7.9     &         H    \\
 J11504306+3312180    &         2014-06-13    &            $i'$  &    CC1     &        4.52 $\pm$  0.04     &        0.59 $\pm$  0.03     &       118 $\pm$  1   &        34.3     &         H    \\
 J11504306+3312180    &         2015-03-08    &            $i'$  &    CC1     &        2.09 $\pm$  0.07     &        0.59 $\pm$  0.04     &       120 $\pm$  2   &         6.6     &         H    \\
 J12115308+1249135    &         2015-03-08    &            $i'$  &    CC1     &        0.08 $\pm$  0.04     &        1.17 $\pm$  0.02     &         3 $\pm$  2   &        10.2     &         H    \\
 J12121136+4849032    &         2015-06-10    &            $i'$  &    CC1     &        1.86 $\pm$  0.04     &        2.85 $\pm$  0.02     &       167 $\pm$  3   &         9.8     &         H    \\
 J12161505+5053376    &         2015-06-10    &            $i'$  &    CC1     &        0.89 $\pm$  0.05     &        1.90 $\pm$  0.03     &       188 $\pm$  3   &         6.6     &         M    \\
 J12174539+0653230    &         2015-06-12    &            $i'$  &    CC1     &        3.37 $\pm$  0.04     &        2.63 $\pm$  0.04     &        21 $\pm$  3   &         6.4     &         H    \\
 J12225061--0404462   &         2015-06-05    &            $i'$  &    CC1     &        1.45 $\pm$  0.09     &        0.24 $\pm$  0.02     &        29 $\pm$  2   &         7.1     &         H    \\
 J13020587+1222215    &         2014-06-15    &            $i'$  &    CC1     &        2.45 $\pm$  0.05     &        2.93 $\pm$  0.03     &        88 $\pm$  2   &        15.2     &         H    \\
 J13020587+1222215    &         2015-03-08    &            $i'$  &    CC1     &        2.47 $\pm$  0.03     &        2.95 $\pm$  0.03     &        86 $\pm$  3   &        12.3     &         H    \\
 J13020587+1222215    &         2015-06-04    &            $i'$  &    CC1     &        2.44 $\pm$  0.04     &        2.90 $\pm$  0.04     &        87 $\pm$  3   &        12.1     &         H    \\
 J13034595+2837205    &         2015-06-06    &            $i'$  &    CC1     &        6.28 $\pm$  0.29     &        1.86 $\pm$  0.03     &       161 $\pm$  2   &         6.3     &         H    \\
 J13061537+2043444    &         2015-06-08    &            $i'$  &    CC1     &        1.88 $\pm$  0.03     &        1.61 $\pm$  0.03     &       197 $\pm$  3   &         5.8     &         H    \\
 J13120689+3213179    &         2015-06-06    &            $i'$  &    CC1     &        0.77 $\pm$  0.21     &        0.24 $\pm$  0.03     &       315 $\pm$  3   &         8.3     &         H    \\
 J13151846--0249516   &         2015-06-12    &            $i'$  &    CC1     &        1.54 $\pm$  0.15     &        0.29 $\pm$  0.03     &       100 $\pm$  4   &        11.4     &         H    \\
 J13162169+2905548    &         2015-03-08    &            $i'$  &    CC2     &        0.96 $\pm$  0.05     &        2.40 $\pm$  0.03     &        72 $\pm$  3   &        11.7     &         M    \\
 J13162169+2905548    &         2015-03-08    &            $i'$  &    CC1     &        1.44 $\pm$  0.09     &        0.29 $\pm$  0.03     &        81 $\pm$  3   &        12.5     &         M    \\
 J13162169+2905548    &         2015-06-04    &            $i'$  &    CC2     &        0.94 $\pm$  0.04     &        2.42 $\pm$  0.05     &        72 $\pm$  4   &        11.5     &         M    \\
 J13162169+2905548    &         2015-06-04    &            $i'$  &    CC1     &        1.22 $\pm$  0.08     &        0.30 $\pm$  0.03     &        77 $\pm$  2   &        11.8     &         M    \\
 J13252836+3743098    &         2014-06-14    &            $i'$  &    CC1     &        2.83 $\pm$  0.07     &        2.91 $\pm$  0.02     &        96 $\pm$  3   &        10.2     &         H    \\
 J13252836+3743098    &         2015-03-08    &            $i'$  &    CC1     &        2.88 $\pm$  0.09     &        2.91 $\pm$  0.03     &        98 $\pm$  4   &        13.0     &         H    \\
 J13252836+3743098    &         2015-06-04    &            $i'$  &    CC1     &        2.84 $\pm$  0.08     &        2.89 $\pm$  0.03     &        98 $\pm$  1   &        10.7     &         H    \\
 J13252836+3743098    &         2015-06-04    &            $i'$  &    CC1     &        2.99 $\pm$  0.17     &        2.57 $\pm$  0.06     &        96 $\pm$  3   &         7.9     &         H    \\
 J13260267+2735021    &         2015-06-06    &            $i'$  &    CC1     &        0.70 $\pm$  0.03     &        1.49 $\pm$  0.05     &       218 $\pm$  3   &         9.7     &         H    \\
 J13282890+0514353    &         2014-06-15    &            $i'$  &    CC1     &        3.18 $\pm$  0.26     &        0.93 $\pm$  0.01     &       250 $\pm$  4   &         8.2     &         H    \\
 J13324347+1114521    &         2014-06-14    &            $i'$  &    CC1     &        3.78 $\pm$  0.06     &        1.45 $\pm$  0.05     &        86 $\pm$  1   &         9.6     &         H    \\
 J13324347+1114521    &         2014-07-13    &            $i'$  &    CC1     &        3.11 $\pm$  0.03     &        1.44 $\pm$  0.04     &        87 $\pm$  1   &        11.6     &         H    \\
 J13324347+1114521    &         2014-07-13    &            $i'$  &    CC1     &        3.52 $\pm$  0.05     &        1.44 $\pm$  0.03     &        87 $\pm$  3   &        10.5     &         H    \\
 J13324347+1114521    &         2014-07-13    &            $i'$  &    CC1     &        4.47 $\pm$  0.04     &        1.44 $\pm$  0.01     &        87 $\pm$  5   &         8.0     &         H    \\
 J13324347+1114521    &         2015-03-08    &            $i'$  &    CC1     &        3.62 $\pm$  0.02     &        1.45 $\pm$  0.05     &        83 $\pm$  3   &         9.9     &         H    \\
 J13324347+1114521    &         2015-06-04    &            $i'$  &    CC1     &        3.67 $\pm$  0.07     &        1.45 $\pm$  0.04     &        86 $\pm$  1   &        11.0     &         H    \\
 J13324460+1648397    &         2015-06-08    &            $i'$  &    CC1     &        0.38 $\pm$  0.04     &        2.83 $\pm$  0.04     &        53 $\pm$  3   &        10.6     &         H    \\
 J13373037--1048346   &         2015-06-12    &            $i'$  &    CC1     &        1.28 $\pm$  0.21     &        0.41 $\pm$  0.02     &       325 $\pm$  2   &         5.9     &         H    \\
 J13375120+4808174    &         2014-06-15    &            $i'$  &    CC1     &        0.74 $\pm$  0.03     &        1.63 $\pm$  0.04     &       334 $\pm$  4   &        13.1     &         H    \\
 J13375120+4808174    &         2014-06-15    &            $i'$  &    CC1     &        0.75 $\pm$  0.04     &        1.64 $\pm$  0.03     &       334 $\pm$  3   &        13.2     &         H    \\
 J13375120+4808174    &         2015-03-08    &            $i'$  &    CC1     &        0.74 $\pm$  0.05     &        1.66 $\pm$  0.06     &       337 $\pm$  3   &        12.1     &         H    \\
 J13375120+4808174    &         2015-06-03    &            $i'$  &    CC1     &        0.72 $\pm$  0.04     &        1.63 $\pm$  0.04     &       336 $\pm$  2   &         6.8     &         H    \\
 J13420990--1600233   &         2015-06-05    &            $i'$  &    CC1     &        1.00 $\pm$  0.04     &        0.62 $\pm$  0.03     &        40 $\pm$  2   &         5.7     &         H    \\
 J13435058+5030053    &         2014-06-15    &            $i'$  &    CC1     &            $\cdots$         &        1.08 $\pm$  0.03     &        53 $\pm$  4   &        13.2     &         H    \\
 J13435058+5030053    &         2015-03-08    &            $i'$  &    CC1     &        0.27 $\pm$  0.04     &        1.06 $\pm$  0.06     &        50 $\pm$  3   &        11.9     &         H    \\
 J13435058+5030053    &         2015-06-03    &            $i'$  &    CC1     &            $\cdots$         &        1.07 $\pm$  0.04     &        52 $\pm$  3   &         5.9     &         L    \\
 J13474241+2127374    &         2015-06-07    &            $i'$  &    CC1     &        2.00 $\pm$  0.03     &        1.33 $\pm$  0.04     &       150 $\pm$  3   &         6.6     &         H    \\
 J13534589+5210298    &         2015-06-08    &            $i'$  &    CC1     &        0.23 $\pm$  0.05     &        1.06 $\pm$  0.03     &       349 $\pm$  3   &         6.6     &         H    \\
 J14040922+2044314    &         2014-03-23    &            $i'$  &    CC1     &        0.77 $\pm$  0.04     &        0.43 $\pm$  0.05     &       359 $\pm$  4   &         6.5     &         H    \\
 J14040922+2044314    &         2014-06-13    &            $i'$  &    CC1     &        1.26 $\pm$  0.04     &        0.46 $\pm$  0.03     &       358 $\pm$  4   &         7.6     &         H    \\
 J14040922+2044314    &         2014-07-19    &            $i'$  &    CC1     &        0.25 $\pm$  0.02     &        0.40 $\pm$  0.03     &       354 $\pm$  2   &        10.9     &         H    \\
 J14040922+2044314    &         2015-03-08    &            $i'$  &    CC1     &        0.46 $\pm$  0.05     &        0.42 $\pm$  0.02     &         2 $\pm$  3   &         9.8     &         H    \\
 J14105956+0751398    &         2014-06-15    &            $i'$  &    CC1     &           $\cdots$          &        1.38 $\pm$  0.03     &       298 $\pm$  2   &         7.4     &         H    \\
 J14105956+0751398    &         2015-03-09    &            $i'$  &    CC1     &        0.23 $\pm$  0.03     &        1.33 $\pm$  0.05     &       294 $\pm$  5   &         5.1     &         H    \\
 J14105956+0751398    &         2015-06-04    &            $i'$  &    CC1     &           $\cdots$          &        1.34 $\pm$  0.04     &       297 $\pm$  3   &         5.6     &         L    \\
 J14141700--1521125   &         2015-03-09    &            $i'$  &    CC1     &        1.76 $\pm$  0.04     &        1.61 $\pm$  0.02     &        76 $\pm$  2   &        10.0     &         H    \\
 J14141700--1521125   &         2015-06-05    &            $i'$  &    CC1     &        1.73 $\pm$  0.04     &        1.61 $\pm$  0.02     &        76 $\pm$  3   &        10.5     &         H    \\
 J14170294+3142472    &         2015-03-08    &            $i'$  &    CC1     &        0.95 $\pm$  0.10     &        0.27 $\pm$  0.03     &       175 $\pm$  3   &         8.1     &         H    \\
 J14170837+5000081    &         2014-03-23    &            $i'$  &    CC1     &        1.45 $\pm$  0.06     &        1.70 $\pm$  0.03     &        41 $\pm$  3   &         4.6     &         L    \\
 J14170837+5000081    &         2014-06-13    &            $i'$  &    CC1     &        1.55 $\pm$  0.04     &        1.75 $\pm$  0.05     &        39 $\pm$  2   &         7.4     &         M    \\
 J14170837+5000081    &         2015-03-09    &            $i'$  &    CC1     &        1.63 $\pm$  0.05     &        1.69 $\pm$  0.04     &        41 $\pm$  2   &        12.3     &         H    \\
 J14170837+5000081    &         2015-06-04    &            $i'$  &    CC1     &        1.65 $\pm$  0.05     &        1.72 $\pm$  0.03     &        41 $\pm$  1   &        10.2     &         H    \\
 J14243178--0257158   &         2015-06-05    &            $i'$  &    CC1     &        5.99 $\pm$  0.08     &        3.85 $\pm$  0.04     &       217 $\pm$  3   &        37.5     &         H    \\
 J14303394+0305440    &         2015-06-08    &            $i'$  &    CC1     &        2.81 $\pm$  0.13     &        2.69 $\pm$  0.02     &       160 $\pm$  3   &         9.1     &         H    \\
 J14373999+6745316    &         2015-06-04    &            $i'$  &    CC1     &        1.34 $\pm$  0.06     &        0.88 $\pm$  0.04     &       112 $\pm$  2   &         4.1     &         M    \\
 J14373999+6745316    &         2015-06-04    &            $i'$  &    CC1     &        1.42 $\pm$  0.06     &        0.85 $\pm$  0.03     &       112 $\pm$  4   &         3.9     &         M    \\
 J14433804--0414354   &         2015-03-08    &            $i'$  &    CC1     &        0.27 $\pm$  0.03     &        1.01 $\pm$  0.02     &       286 $\pm$  3   &         5.4     &         H    \\
 J14433804--0414354   &         2015-06-05    &            $i'$  &    CC1     &        0.25 $\pm$  0.02     &        1.04 $\pm$  0.03     &       286 $\pm$  1   &         6.2     &         H    \\
 J14445989+5309251    &         2015-06-03    &            $i'$  &    CC1     &        0.43 $\pm$  0.03     &        0.86 $\pm$  0.03     &        54 $\pm$  2   &         5.3     &         H    \\
 J14514497--0530407   &         2015-06-05    &            $i'$  &    CC1     &        1.38 $\pm$  0.04     &        0.48 $\pm$  0.02     &        48 $\pm$  4   &         8.4     &         H    \\
 J15005557+4525343    &         2015-06-06    &            $i'$  &    CC1     &        3.13 $\pm$  0.04     &        2.03 $\pm$  0.03     &       165 $\pm$  2   &         9.8     &         H    \\
 J15072382+4333531    &         2014-06-13    &            $i'$  &    CC1     &        0.98 $\pm$  0.14     &        0.55 $\pm$  0.04     &       312 $\pm$  3   &         4.9     &         M    \\
 J15072382+4333531    &         2014-07-16    &            $i'$  &    CC1     &        1.06 $\pm$  0.12     &        0.57 $\pm$  0.03     &       311 $\pm$  3   &         8.1     &         H    \\
 J15072382+4333531    &         2015-03-08    &            $i'$  &    CC1     &        1.13 $\pm$  0.13     &        0.55 $\pm$  0.04     &       317 $\pm$  3   &         6.7     &         H    \\
 J15072382+4333531    &         2015-06-03    &            $i'$  &    CC1     &        1.25 $\pm$  0.11     &        0.60 $\pm$  0.02     &       322 $\pm$  4   &         5.5     &         M    \\
 J15114542+1014222    &         2015-06-08    &            $i'$  &    CC1     &        0.86 $\pm$  0.05     &        1.92 $\pm$  0.03     &       250 $\pm$  3   &        11.0     &         H    \\
 J15123818+4543464    &         2014-03-24    &            $i'$  &    CC1     &        0.74 $\pm$  0.13     &        0.54 $\pm$  0.03     &       217 $\pm$  2   &         6.0     &         H    \\
 J15123818+4543464    &         2015-03-08    &            $i'$  &    CC1     &        0.77 $\pm$  0.09     &        0.54 $\pm$  0.05     &       217 $\pm$  3   &         6.5     &         H    \\
 J15123818+4543464    &         2015-06-03    &            $i'$  &    CC1     &        1.00 $\pm$  0.05     &        0.56 $\pm$  0.04     &       217 $\pm$  3   &         5.8     &         M    \\
 J15154371--0725208   &         2015-06-05    &            $i'$  &    CC1     &        0.07 $\pm$  0.03     &        0.60 $\pm$  0.03     &       193 $\pm$  3   &         5.7     &         H    \\
 J15233660+3837489    &         2014-03-23    &            $i'$  &    CC1     &        0.47 $\pm$  0.07     &        0.62 $\pm$  0.02     &       356 $\pm$  4   &         5.4     &         H    \\
 J15233660+3837489    &         2014-06-13    &            $i'$  &    CC1     &        0.65 $\pm$  0.04     &        0.64 $\pm$  0.05     &       357 $\pm$  2   &         6.5     &         H    \\
 J15233660+3837489    &         2014-07-16    &            $i'$  &    CC1     &        0.69 $\pm$  0.05     &        0.67 $\pm$  0.03     &         0 $\pm$  1   &        13.4     &         H    \\
 J15233660+3837489    &         2015-03-08    &            $i'$  &    CC1     &        0.60 $\pm$  0.04     &        0.64 $\pm$  0.04     &         1 $\pm$  3   &         6.8     &         H    \\
 J15233660+3837489    &         2015-06-03    &            $i'$  &    CC1     &        0.86 $\pm$  0.05     &        0.69 $\pm$  0.06     &         5 $\pm$  2   &         5.4     &         M    \\
 J15402840--1841460   &         2015-03-09    &            $i'$  &    CC1     &        1.09 $\pm$  0.05     &        0.76 $\pm$  0.03     &        37 $\pm$  4   &         5.9     &         H    \\
 J15422038+5936528    &         2014-06-15    &            $i'$  &    CC1     &        3.48 $\pm$  0.07     &        1.58 $\pm$  0.04     &       247 $\pm$  1   &        10.2     &         M    \\
 J15422038+5936528    &         2014-07-16    &            $i'$  &    CC1     &        3.12 $\pm$  0.04     &        1.66 $\pm$  0.03     &       245 $\pm$  2   &        13.1     &         M    \\
 J15422038+5936528    &         2014-07-16    &            $i'$  &    CC1     &        3.40 $\pm$  0.05     &        1.66 $\pm$  0.04     &       245 $\pm$  1   &        10.4     &         M    \\
 J15422038+5936528    &         2015-03-08    &            $i'$  &    CC1     &        3.61 $\pm$  0.04     &        1.72 $\pm$  0.04     &       245 $\pm$  3   &         9.6     &         L    \\
 J15422038+5936528    &         2015-06-03    &            $i'$  &    CC1     &        3.22 $\pm$  0.21     &        1.52 $\pm$  0.03     &       246 $\pm$  2   &         4.4     &         L    \\
 J15424184+8005306    &         2015-03-08    &            $i'$  &    CC1     &        0.24 $\pm$  0.03     &        2.08 $\pm$  0.02     &       240 $\pm$  3   &         7.2     &         M    \\
 J15424184+8005306    &         2015-06-05    &            $i'$  &    CC1     &        0.22 $\pm$  0.05     &        2.05 $\pm$  0.06     &       242 $\pm$  1   &         9.2     &         H    \\
 J15452354+7514548    &         2015-06-12    &            $i'$  &    CC1     &        0.58 $\pm$  0.04     &        0.96 $\pm$  0.03     &       143 $\pm$  2   &         6.3     &         M    \\
 J15521824+3414537    &         2014-03-23    &            $i'$  &    CC1     &        0.15 $\pm$  0.03     &        1.80 $\pm$  0.03     &       107 $\pm$  3   &         6.5     &         H    \\
 J15521824+3414537    &         2015-03-08    &            $i'$  &    CC1     &        0.15 $\pm$  0.04     &        1.82 $\pm$  0.03     &       108 $\pm$  2   &         6.4     &         M    \\
 J15521824+3414537    &         2015-06-03    &            $i'$  &    CC1     &        0.16 $\pm$  0.03     &        1.87 $\pm$  0.02     &       107 $\pm$  3   &         5.2     &         H    \\
 J15553178+3512028    &         2014-03-25    &            $i'$  &    CC1     &        2.07 $\pm$  0.02     &        1.64 $\pm$  0.04     &       252 $\pm$  1   &        10.4     &         H    \\
 J15553178+3512028    &         2014-06-13    &            $i'$  &    CC1     &        2.04 $\pm$  0.02     &        1.61 $\pm$  0.04     &       253 $\pm$  3   &        12.1     &         H    \\
 J15553178+3512028    &         2014-06-13    &            $i'$  &    CC1     &        2.10 $\pm$  0.02     &        1.61 $\pm$  0.04     &       253 $\pm$  3   &        11.9     &         H    \\
 J15553178+3512028    &         2014-06-13    &            $i'$  &    CC2     &        2.21 $\pm$  0.06     &        1.87 $\pm$  0.03     &       107 $\pm$  2   &         8.0     &         L    \\
 J15553178+3512028    &         2015-03-08    &            $i'$  &    CC1     &        2.13 $\pm$  0.03     &        1.57 $\pm$  0.04     &       253 $\pm$  2   &         8.5     &         M    \\
 J15553178+3512028    &         2015-06-03    &            $i'$  &    CC1     &        2.03 $\pm$  0.03     &        1.67 $\pm$  0.04     &       252 $\pm$  1   &         7.6     &         H    \\
 J15575497+6010263    &         2014-06-16    &            $i'$  &    CC1     &        0.62 $\pm$  0.04     &        0.70 $\pm$  0.03     &       297 $\pm$  2   &         3.6     &         H    \\
 J15575497+6010263    &         2014-07-18    &            $i'$  &    CC1     &        0.45 $\pm$  0.04     &        0.73 $\pm$  0.03     &       300 $\pm$  4   &         5.7     &         H    \\
 J15575497+6010263    &         2015-03-08    &            $i'$  &    CC1     &        0.46 $\pm$  0.04     &        0.70 $\pm$  0.02     &       299 $\pm$  2   &         4.7     &         H    \\
 J15575497+6010263    &         2015-06-03    &            $i'$  &    CC1     &        0.46 $\pm$  0.03     &        0.72 $\pm$  0.05     &       299 $\pm$  4   &         4.6     &         H    \\
 J16015690+1825127    &         2014-03-24    &            $i'$  &    CC1     &        4.79 $\pm$  0.05     &        1.25 $\pm$  0.04     &       156 $\pm$  2   &        10.0     &         H    \\
 J16043736+7022142    &         2015-06-12    &            $i'$  &    CC1     &        0.72 $\pm$  0.02     &        0.76 $\pm$  0.05     &         5 $\pm$  2   &         4.7     &         H    \\
 J16060319+0333215    &         2014-06-15    &            $i'$  &    CC1     &        1.02 $\pm$  0.14     &        0.56 $\pm$  0.05     &       305 $\pm$  3   &         5.7     &         H    \\
 J16060319+0333215    &         2015-03-08    &            $i'$  &    CC1     &        1.10 $\pm$  0.10     &        0.60 $\pm$  0.02     &       304 $\pm$  5   &         4.9     &         H    \\
 J16060319+0333215    &         2015-06-04    &            $i'$  &    CC1     &        0.96 $\pm$  0.10     &        0.59 $\pm$  0.04     &       298 $\pm$  2   &         4.4     &         M    \\
 J16102225+4509347    &         2014-06-14    &            $i'$  &    CC1     &        3.10 $\pm$  0.04     &        2.43 $\pm$  0.03     &        59 $\pm$  3   &         7.1     &         M    \\
 J16102225+4509347    &         2014-07-16    &            $i'$  &    CC1     &        3.13 $\pm$  0.02     &        2.39 $\pm$  0.03     &        60 $\pm$  2   &        13.8     &         H    \\
 J16102225+4509347    &         2015-03-08    &            $i'$  &    CC1     &        3.10 $\pm$  0.02     &        2.38 $\pm$  0.03     &        59 $\pm$  4   &         9.6     &         H    \\
 J16102225+4509347    &         2015-06-03    &            $i'$  &    CC1     &        3.24 $\pm$  0.05     &        2.41 $\pm$  0.05     &        60 $\pm$  2   &         8.1     &         M    \\
 J16171135+7733477    &         2015-06-05    &            $i'$  &    CC1     &        1.95 $\pm$  0.04     &        0.81 $\pm$  0.04     &       263 $\pm$  2   &         8.3     &         H    \\
 J16250150--1215254   &         2015-03-08    &            $i'$  &    CC1     &        0.99 $\pm$  0.10     &        0.31 $\pm$  0.03     &       105 $\pm$  3   &         7.0     &         H    \\
 J16455062+0343014    &         2014-06-15    &            $i'$  &    CC1     &        3.52 $\pm$  0.04     &        2.06 $\pm$  0.05     &       188 $\pm$  3   &        17.6     &         H    \\
 J16455062+0343014    &         2014-07-17    &            $i'$  &    CC1     &        3.48 $\pm$  0.02     &        2.05 $\pm$  0.03     &       189 $\pm$  2   &        29.8     &         H    \\
 J16455062+0343014    &         2014-07-17    &            $i'$  &    CC1     &        3.48 $\pm$  0.03     &        2.02 $\pm$  0.04     &       188 $\pm$  4   &        31.5     &         H    \\
 J16455062+0343014    &         2014-07-17    &            $i'$  &    CC1     &        3.48 $\pm$  0.03     &        2.05 $\pm$  0.03     &       187 $\pm$  1   &        25.6     &         H    \\
 J16455062+0343014    &         2015-03-08    &            $i'$  &    CC1     &        3.47 $\pm$  0.03     &        2.04 $\pm$  0.03     &       188 $\pm$  3   &        10.4     &         H    \\
 J16455062+0343014    &         2015-06-04    &            $i'$  &    CC1     &        3.45 $\pm$  0.04     &        2.10 $\pm$  0.05     &       187 $\pm$  3   &         7.7     &         H    \\
 J16510995+3555071    &         2014-06-15    &            $i'$  &    CC1     &        1.55 $\pm$  0.09     &        1.07 $\pm$  0.04     &       316 $\pm$  2   &         7.2     &         L    \\
 J16510995+3555071    &         2014-07-13    &            $i'$  &    CC1     &        1.70 $\pm$  0.04     &        1.08 $\pm$  0.04     &       320 $\pm$  2   &        13.2     &         M    \\
 J16510995+3555071    &         2015-03-08    &            $i'$  &    CC1     &        1.60 $\pm$  0.08     &        1.04 $\pm$  0.02     &       316 $\pm$  3   &         7.5     &         H    \\
 J16510995+3555071    &         2015-06-03    &            $i'$  &    CC1     &        1.65 $\pm$  0.04     &        1.09 $\pm$  0.04     &       318 $\pm$  3   &         7.3     &         L    \\
 J16582055+0733079    &         2015-06-02    &            $i'$  &    CC1     &        1.08 $\pm$  0.11     &        0.50 $\pm$  0.03     &       131 $\pm$  4   &         5.1     &         M    \\
 J16582055+0733079    &         2015-06-04    &            $i'$  &    CC1     &        1.07 $\pm$  0.11     &        0.52 $\pm$  0.03     &       136 $\pm$  4   &         5.9     &         M    \\
 J17021204+5103284    &         2014-07-18    &            $i'$  &    CC1     &        0.33 $\pm$  0.05     &        0.78 $\pm$  0.02     &        62 $\pm$  3   &        11.9     &         H    \\
 J17021204+5103284    &         2015-03-09    &            $i'$  &    CC1     &        0.34 $\pm$  0.03     &        0.75 $\pm$  0.03     &        61 $\pm$  3   &         9.2     &         H    \\
 J17021204+5103284    &         2015-06-03    &            $i'$  &    CC1     &        0.50 $\pm$  0.04     &        0.81 $\pm$  0.04     &        60 $\pm$  2   &         7.8     &         L    \\
 J17035283+3211456    &         2015-03-08    &            $i'$  &    CC1     &        2.18 $\pm$  0.04     &        1.44 $\pm$  0.03     &       150 $\pm$  1   &         5.7     &         H    \\
 J17035283+3211456    &         2015-03-09    &            $i'$  &    CC1     &        1.96 $\pm$  0.02     &        1.43 $\pm$  0.04     &       149 $\pm$  3   &         9.8     &         H    \\
 J17035283+3211456    &         2015-06-06    &            $i'$  &    CC1     &        2.13 $\pm$  0.05     &        1.40 $\pm$  0.03     &       148 $\pm$  2   &         5.4     &         H    \\
 J17152512+1328342    &         2015-06-04    &            $i'$  &    CC1     &        0.53 $\pm$  0.05     &        0.74 $\pm$  0.05     &       222 $\pm$  2   &         6.1     &         M    \\
 J17183470+3400290    &         2015-06-02    &            $i'$  &    CC1     &        2.05 $\pm$  0.03     &        1.32 $\pm$  0.03     &        83 $\pm$  4   &         6.3     &         M    \\
 J17183470+3400290    &         2015-06-03    &            $i'$  &    CC1     &        2.15 $\pm$  0.04     &        1.20 $\pm$  0.03     &        84 $\pm$  3   &         6.3     &         M    \\
 J17340562+4447082    &         2014-03-25    &            $i'$  &    CC1     &        0.35 $\pm$  0.05     &        0.59 $\pm$  0.04     &       145 $\pm$  2   &         7.4     &         H    \\
 J17340562+4447082    &         2015-03-08    &            $i'$  &    CC1     &        0.42 $\pm$  0.02     &        0.63 $\pm$  0.03     &       143 $\pm$  1   &         8.0     &         H    \\
 J17340562+4447082    &         2015-06-03    &            $i'$  &    CC1     &        0.47 $\pm$  0.03     &        0.64 $\pm$  0.02     &       144 $\pm$  3   &         6.4     &         L    \\
 J17380077+3329457    &         2014-03-24    &            $i'$  &    CC1     &        0.87 $\pm$  0.03     &        0.97 $\pm$  0.04     &       151 $\pm$  3   &         9.3     &         H    \\
 J17380077+3329457    &         2015-03-08    &            $i'$  &    CC1     &        0.88 $\pm$  0.03     &        1.00 $\pm$  0.04     &       151 $\pm$  4   &         8.5     &         H    \\
 J17380077+3329457    &         2015-06-03    &            $i'$  &    CC1     &        0.83 $\pm$  0.02     &        0.97 $\pm$  0.05     &       151 $\pm$  2   &         5.9     &         H    \\
 J17530062+1655029    &         2015-06-05    &            $i'$  &    CC1     &        0.44 $\pm$  0.05     &        0.88 $\pm$  0.04     &       112 $\pm$  3   &         4.8     &         H    \\
 J17544786+4109310    &         2014-06-13    &            $i'$  &    CC1     &        3.81 $\pm$  0.21     &        0.83 $\pm$  0.03     &       101 $\pm$  4   &         9.0     &         H    \\
 J17544786+4109310    &         2014-07-13    &            $i'$  &    CC1     &        3.17 $\pm$  0.27     &        0.84 $\pm$  0.03     &       104 $\pm$  4   &         7.5     &         H    \\
 J17544786+4109310    &         2014-07-13    &            $i'$  &    CC1     &        3.54 $\pm$  0.19     &        0.84 $\pm$  0.05     &       104 $\pm$  4   &         8.6     &         H    \\
 J17544786+4109310    &         2014-07-13    &            $i'$  &    CC1     &        5.12 $\pm$  0.58     &        0.84 $\pm$  0.03     &       104 $\pm$  2   &         8.0     &         H    \\
 J17544786+4109310    &         2015-03-08    &            $i'$  &    CC1     &        3.67 $\pm$  0.31     &        0.80 $\pm$  0.04     &       104 $\pm$  1   &         7.8     &         H    \\
 J18132028+0751536    &         2015-06-12    &            $i'$  &    CC1     &        0.19 $\pm$  0.04     &        0.98 $\pm$  0.02     &        34 $\pm$  3   &         5.0     &         H    \\
 J18254891+0409280    &         2014-08-28    &            $i'$  &    CC1     &        5.12 $\pm$  0.05     &        3.62 $\pm$  0.03     &       181 $\pm$  1   &        21.1     &         H    \\
 J18320290+2030581    &         2015-06-02    &            $i'$  &    CC1     &        0.78 $\pm$  0.21     &        1.38 $\pm$  0.02     &        19 $\pm$  2   &         3.7     &         L    \\
 J18320290+2030581    &         2015-06-07    &            $i'$  &    CC1     &        0.42 $\pm$  0.04     &        1.43 $\pm$  0.04     &        18 $\pm$  3   &         5.0     &         L    \\
 J19011166+2550384    &         2015-06-06    &            $i'$  &    CC1     &        1.73 $\pm$  0.05     &        1.34 $\pm$  0.04     &       142 $\pm$  1   &         5.8     &         H    \\
 J19031729+6359341    &         2014-08-27    &            $i'$  &    CC1     &        2.36 $\pm$  0.04     &        3.69 $\pm$  0.03     &        64 $\pm$  2   &        19.9     &         H    \\
 J19133270+5644363    &         2015-06-08    &            $i'$  &    CC1     &        0.56 $\pm$  0.05     &        1.17 $\pm$  0.03     &       167 $\pm$  3   &         5.7     &         H    \\
 J19205158+1903362    &         2015-06-10    &            $i'$  &    CC1     &        1.11 $\pm$  0.08     &        0.51 $\pm$  0.04     &       196 $\pm$  1   &         5.1     &         M    \\
 J19370113+3147214    &         2014-08-23    &            $i'$  &    CC1     &        0.20 $\pm$  0.08     &        0.51 $\pm$  0.02     &       303 $\pm$  3   &         5.1     &         H    \\
 J19370113+3147214    &         2015-06-05    &            $i'$  &    CC1     &        0.30 $\pm$  0.03     &        0.48 $\pm$  0.04     &       296 $\pm$  2   &         5.7     &         H    \\
 J19433674+3225206    &         2014-09-03    &            $i'$  &    CC1     &        0.78 $\pm$  0.09     &        0.40 $\pm$  0.03     &        73 $\pm$  2   &        13.3     &         H    \\
 J19471438+6402377    &         2014-09-03    &            $i'$  &    CC1     &        1.14 $\pm$  0.14     &        0.17 $\pm$  0.03     &       203 $\pm$  4   &         5.4     &         H    \\
 J19515537+3811071    &         2015-06-08    &            $i'$  &    CC1     &        2.34 $\pm$  0.04     &        2.32 $\pm$  0.03     &        69 $\pm$  2   &         9.6     &         H    \\
 J19543755+2013065    &         2014-09-03    &            $i'$  &    CC1     &        5.47 $\pm$  0.05     &        4.20 $\pm$  0.03     &       113 $\pm$  3   &         5.9     &         H    \\
 J20013373+2814101    &         2013-10-25    &            $i'$  &    CC1     &        0.25 $\pm$  0.02     &        1.54 $\pm$  0.05     &       119 $\pm$  2   &         7.6     &         H    \\
 J20013373+2814101    &         2014-08-24    &            $i'$  &    CC1     &        0.27 $\pm$  0.05     &        1.52 $\pm$  0.03     &       120 $\pm$  1   &         6.9     &         H    \\
 J20013373+2814101    &         2015-06-05    &            $i'$  &    CC1     &        0.24 $\pm$  0.03     &        1.54 $\pm$  0.04     &       121 $\pm$  4   &         5.2     &         H    \\
 J20194925+2256367    &         2014-08-24    &            $i'$  &    CC1     &        1.81 $\pm$  0.02     &        1.96 $\pm$  0.02     &       357 $\pm$  3   &        26.3     &         H    \\
 J20322012+5047455    &         2014-07-18    &            $i'$  &    CC1     &        1.47 $\pm$  0.03     &        0.82 $\pm$  0.02     &       157 $\pm$  1   &        11.1     &         H    \\
 J20393474+4822450    &         2014-07-16    &            $i'$  &    CC1     &        1.85 $\pm$  0.03     &        1.86 $\pm$  0.04     &       122 $\pm$  1   &         9.8     &         H    \\
 J20393474+4822450    &         2015-06-08    &            $i'$  &    CC1     &        1.74 $\pm$  0.05     &        1.84 $\pm$  0.03     &       122 $\pm$  3   &         5.6     &         H    \\
 J20395460+0620118    &         2014-08-26    &            $i'$  &    CC1     &        4.41 $\pm$  0.21     &        2.48 $\pm$  0.05     &       334 $\pm$  2   &         5.4     &         H    \\
 J20422203+5311332    &         2014-07-16    &            $i'$  &    CC1     &        1.34 $\pm$  0.12     &        0.29 $\pm$  0.03     &        36 $\pm$  2   &         7.5     &         H    \\
 J20424915+4122599    &         2014-07-16    &            $i'$  &    CC1     &        0.91 $\pm$  0.08     &        0.48 $\pm$  0.04     &       143 $\pm$  3   &         8.3     &         M    \\
 J20424915+4122599    &         2014-08-22    &            $i'$  &    CC1     &        1.34 $\pm$  0.07     &        0.57 $\pm$  0.01     &       141 $\pm$  1   &         6.5     &         M    \\
 J20560274--1710538   &         2014-08-28    &            $i'$  &    CC1     &        2.62 $\pm$  0.04     &        2.21 $\pm$  0.04     &       139 $\pm$  1   &        13.1     &         H    \\
 J21000529+4004136    &         2015-06-06    &            $i'$  &    CC1     &        1.77 $\pm$  0.03     &        0.89 $\pm$  0.05     &        56 $\pm$  1   &         7.5     &         H    \\
 J21010182+2615397    &         2014-07-16    &            $i'$  &    CC1     &        0.19 $\pm$  0.05     &        0.43 $\pm$  0.03     &        99 $\pm$  2   &         6.7     &         H    \\
 J21143673+1952557    &         2013-10-25    &            $i'$  &    CC1     &        3.93 $\pm$  0.03     &        2.86 $\pm$  0.04     &       133 $\pm$  3   &        12.3     &         H    \\
 J21143673+1952557    &         2014-07-16    &            $i'$  &    CC1     &        3.93 $\pm$  0.04     &        2.86 $\pm$  0.02     &       132 $\pm$  3   &        16.2     &         H    \\
 J21143673+1952557    &         2014-11-07    &            $i'$  &    CC1     &        3.51 $\pm$  0.03     &        2.86 $\pm$  0.02     &       133 $\pm$  3   &        14.8     &         H    \\
 J21143673+1952557    &         2014-11-07    &            $i'$  &    CC1     &        3.89 $\pm$  0.05     &        2.86 $\pm$  0.04     &       133 $\pm$  2   &        14.7     &         H    \\
 J21175904+3404301    &         2014-07-13    &            $i'$  &    CC1     &        1.59 $\pm$  0.06     &        1.12 $\pm$  0.02     &       293 $\pm$  3   &         5.5     &         H    \\
 J21175904+3404301    &         2015-06-05    &            $i'$  &    CC1     &        1.57 $\pm$  0.05     &        1.12 $\pm$  0.04     &       292 $\pm$  1   &         5.0     &         H    \\
 J21294054+6405399    &         2014-08-22    &            $i'$  &    CC1     &        2.14 $\pm$  0.05     &        2.44 $\pm$  0.03     &       320 $\pm$  3   &        11.0     &         M    \\
 J21322198+2433419    &         2014-07-16    &            $i'$  &    CC1     &        0.25 $\pm$  0.04     &        1.55 $\pm$  0.03     &       240 $\pm$  2   &         9.1     &         H    \\
 J21363852+3927206    &         2013-10-24    &         $LP600$  &    CC1     &        1.31 $\pm$  0.02     &        1.09 $\pm$  0.02     &       263 $\pm$  3   &        11.9     &         H    \\
 J21374019+0137137    &         2014-07-17    &            $i'$  &    CC1     &        0.90 $\pm$  0.19     &        0.42 $\pm$  0.03     &       345 $\pm$  4   &         8.8     &         H    \\
 J21411161--1011001   &         2014-11-11    &            $i'$  &    CC1     &        1.24 $\pm$  0.02     &        1.02 $\pm$  0.02     &        14 $\pm$  2   &         6.5     &         H    \\
 J21501406+0922295    &         2014-11-08    &            $i'$  &    CC1     &        3.06 $\pm$  0.04     &        1.51 $\pm$  0.02     &       332 $\pm$  4   &        11.1     &         H    \\
 J21512893--0238147   &         2014-08-22    &            $i'$  &    CC1     &        1.72 $\pm$  0.04     &        1.43 $\pm$  0.02     &       255 $\pm$  4   &         8.5     &         H    \\
 J21521039+0537356    &         2014-07-17    &            $i'$  &    CC1     &        1.99 $\pm$  0.22     &        0.64 $\pm$  0.01     &        16 $\pm$  4   &         6.3     &         H    \\
 J21543507+5445122    &         2014-07-13    &            $i'$  &    CC1     &        1.23 $\pm$  0.03     &        3.19 $\pm$  0.05     &        72 $\pm$  4   &        23.1     &         H    \\
 J21552437+5938371    &         2014-08-23    &            $i'$  &    CC1     &        1.72 $\pm$  0.09     &        0.36 $\pm$  0.02     &        76 $\pm$  3   &        16.9     &         H    \\
 J22073842--0650034   &         2014-11-10    &            $i'$  &    CC1     &        1.87 $\pm$  0.06     &        0.95 $\pm$  0.05     &       287 $\pm$  3   &         8.2     &         H    \\
 J22300418+4851347    &         2013-10-25    &            $i'$  &    CC1     &        1.21 $\pm$  0.04     &        2.32 $\pm$  0.04     &       251 $\pm$  4   &        16.2     &         H    \\
 J22413501+1849277    &         2014-11-06    &            $i'$  &    CC1     &        2.64 $\pm$  0.22     &        0.23 $\pm$  0.03     &       264 $\pm$  3   &         6.5     &         H    \\
 J22413577+2602128    &         2013-07-25    &            $i'$  &    CC1     &        6.81 $\pm$  0.08     &        3.70 $\pm$  0.04     &        72 $\pm$  2   &        13.4     &         H    \\
 J22413577+2602128    &         2014-08-22    &            $i'$  &    CC1     &        7.11 $\pm$  0.22     &        3.62 $\pm$  0.04     &        74 $\pm$  2   &         9.2     &         H    \\
 J22413577+2602128    &         2014-08-22    &            $i'$  &    CC1     &        7.60 $\pm$  0.43     &        3.62 $\pm$  0.02     &        74 $\pm$  2   &         5.7     &         H    \\
 J22424884+1330532    &         2014-07-13    &            $i'$  &    CC1     &        0.23 $\pm$  0.03     &        2.24 $\pm$  0.03     &       309 $\pm$  2   &        13.1     &         H    \\
 J22594127+2154070    &         2014-07-12    &            $i'$  &    CC1     &        2.88 $\pm$  0.05     &        2.28 $\pm$  0.04     &        36 $\pm$  3   &         6.2     &         H    \\
 J22594127+2154070    &         2014-08-22    &            $i'$  &    CC1     &        3.02 $\pm$  0.04     &        2.28 $\pm$  0.04     &        36 $\pm$  1   &         8.9     &         H    \\
 J22594127+2154070    &         2014-08-23    &            $i'$  &    CC1     &        3.02 $\pm$  0.06     &        2.27 $\pm$  0.02     &        36 $\pm$  2   &        11.9     &         H    \\
 J22594127+2154070    &         2014-11-06    &            $i'$  &    CC1     &        3.01 $\pm$  0.04     &        2.24 $\pm$  0.04     &        36 $\pm$  1   &         7.1     &         H    \\
 J23002791--2618431   &         2014-11-11    &            $i'$  &    CC1     &        0.56 $\pm$  0.03     &        2.27 $\pm$  0.04     &       237 $\pm$  2   &         8.0     &         H    \\
 J23024391+7506019    &         2014-11-10    &            $i'$  &    CC1     &        0.91 $\pm$  0.04     &        3.73 $\pm$  0.04     &       208 $\pm$  2   &        16.6     &         H    \\
 J23040837+0318214    &         2014-07-17    &            $i'$  &    CC1     &        4.23 $\pm$  0.04     &        2.16 $\pm$  0.05     &       300 $\pm$  2   &         8.2     &         H    \\
 J23040837+0318214    &         2014-08-22    &            $i'$  &    CC1     &        3.65 $\pm$  0.05     &        2.20 $\pm$  0.05     &       300 $\pm$  1   &         9.5     &         H    \\
 J23040837+0318214    &         2014-08-22    &            $i'$  &    CC1     &        4.33 $\pm$  0.03     &        2.20 $\pm$  0.04     &       300 $\pm$  2   &         8.8     &         H    \\
 J23040837+0318214    &         2014-08-22    &            $i'$  &    CC2     &        5.73 $\pm$  0.04     &        3.73 $\pm$  0.02     &       208 $\pm$  3   &         6.4     &         H    \\
 J23060295--1556151   &         2014-11-10    &            $i'$  &    CC1     &        0.22 $\pm$  0.04     &        0.81 $\pm$  0.05     &        25 $\pm$  3   &         6.8     &         H    \\
 J23062378+1236269    &         2013-10-24    &            $i'$  &    CC1     &        0.47 $\pm$  0.06     &        0.46 $\pm$  0.04     &       329 $\pm$  4   &         6.9     &         H    \\
 J23062378+1236269    &         2014-07-16    &            $i'$  &    CC1     &        0.61 $\pm$  0.05     &        0.43 $\pm$  0.03     &       334 $\pm$  2   &         6.8     &         H    \\
 J23220944+5756296    &         2013-10-25    &            $i'$  &    CC1     &        1.62 $\pm$  0.29     &        0.35 $\pm$  0.04     &       312 $\pm$  3   &         9.6     &         H    \\
 J23450477+1458573    &         2014-07-12    &            $i'$  &    CC1     &        0.33 $\pm$  0.03     &        1.15 $\pm$  0.03     &       180 $\pm$  4   &         6.0     &         H    \\
 J23450477+1458573    &         2014-11-08    &            $i'$  &    CC1     &           $\cdots$          &        1.16 $\pm$  0.03     &       178 $\pm$  2   &        14.9     &         H    \\
 J23473777--2316060   &         2014-11-10    &            $i'$  &    CC1     &       -0.10 $\pm$  0.05     &        1.24 $\pm$  0.03     &        64 $\pm$  2   &         7.7     &         H    \\
 J23574989+3837468    &         2013-10-25    &            $i'$  &    CC1     &        1.41 $\pm$  0.21     &        0.47 $\pm$  0.05     &       231 $\pm$  1   &        11.0     &         H    \\
 J23574989+3837468    &         2014-11-06    &            $i'$  &    CC1     &        1.80 $\pm$  0.08     &        0.48 $\pm$  0.05     &       228 $\pm$  3   &         6.6     &         H    \\
 J23581366--1724338   &         2014-11-10    &            $i'$  &    CC1     &        0.03 $\pm$  0.03     &        2.09 $\pm$  0.03     &       176 $\pm$  2   &        22.5     &         H    \\
 J23590042+2051387    &         2014-07-12    &            $i'$  &    CC1     &        0.94 $\pm$  0.05     &        0.56 $\pm$  0.03     &       168 $\pm$  2   &         5.9     &         H    \\ 
\enddata
\tablenotetext{a}{Image performance metrics assessed from the PSF core size.  These are divided into three groups: high-performance (``H''), medium-performaance (``M''), and low-performance (``L'').
Typical contrasts for each group are described in detail in Section~\ref{sec:roboao}.}
\end{deluxetable*}

==> (inline-2) <==
\begin{deluxetable*}{lcccccccccccc}
\renewcommand\arraystretch{0.9}
\tabletypesize{\footnotesize}
\setlength{ \tabcolsep }{.1cm} 
\tablewidth{0pt}
\tablecolumns{13}
\tablecaption{Binary Common Proper Motion Tests\label{tab:cpm}}
\tablehead{
       \colhead{2MASS} & \colhead{$N_\mathrm{epochs}$}  & \colhead{$\Delta t$}  & \colhead{Cand.} & \colhead{$\chi^2_{\nu}$} &  \colhead{$\chi^2_{\nu}$} & \colhead{$\nu$} & \colhead{BIC}  & \colhead{BIC}   & \colhead{$\Delta$BIC} & \colhead{Comp?\tablenotemark{a}} & \colhead{Known}  &  \colhead{Binary}  \\
       \colhead{Name}  & \colhead{}                     & \colhead{(yr)}        & \colhead{Comp.} & \colhead{(BG)}           & \colhead{(CPM)}           & \colhead{}      & \colhead{(BG)} & \colhead{(CPM)} & \colhead{}            & \colhead{}      & \colhead{Binary?}  &  \colhead{Ref.} 
  }
\startdata
J00074264+6022543      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE    & Y  &  Ja14b, Bo15b   \\
J00133841+5245050      &    3 & 0.197      & CC1 &   0.352    &  0.426      &    2 & 6.20      & 6.35     &   -0.148    &  BG?	 & N  &  $\cdots$   \\
J00133841+5245050      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J00160486+2319090      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J00164045+3000598      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J00165678+2003551      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J00171046+2931520      &    2 & 0.847      & CC1 &   0.307    &  0.293      &    1 & 3.77      & 3.76     &   0.0133    &  CPM?	 & N  &  $\cdots$   \\
J00215781+4912379      &    4 & 0.828      & CC1 &   14.1     &  0.795      &    3 & 49.2      & 9.32     &   39.9      &  CPM	 & Y  &  Bo15b   \\
J00215781+4912379      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J00233468+2014282      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J00285391+5022330      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Dae07   \\
J00302927+0420204      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J00323480+0729271      &    2 & 0.828      & CC1 &   5.51     &  0.481      &    1 & 8.98      & 3.95     &   5.03      &  CPM	 & Y  &  Mc01   \\
J00340843+2523498      &    2 & 0.836      & CC1 &   2.49     &  0.0799     &    1 & 5.95      & 3.55     &   2.41      &  CPM?	 & Y  &  WDS   \\
J00414141+4410530      &    2 & 1.04       & CC1 &   14.9     &  4.26       &    1 & 18.4      & 7.73     &   10.6      &  CPM	 & Y  &  Ja12   \\
J00423409+5439048      &    3 & 0.208      & CC1 &   0.285    &  0.357      &    2 & 6.06      & 6.21     &   -0.144    &  BG?	 & N  &  $\cdots$   \\
J00425668+2239350      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J00485822+4435091      &    2 & 1.04       & CC1 &   16.1     &  2.46       &    1 & 19.5      & 5.93     &   13.6      &  CPM	 & Y  &  Mc01   \\
J00503319+2449009      &    2 & 1.04       & CC1 &   18.8     &  1.78       &    1 & 22.3      & 5.25     &   17.0      &  CPM	 & Y  &  WDS, Ja12   \\
J00530648+4829385      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01001331+2135328      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01001613+1251007      &    2 & 0.830      & CC1 &   0.670    &  0.156      &    1 & 4.14      & 3.62     &   0.515     &  CPM?	 & N  &  $\cdots$   \\
J01034013+4051288      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01071194--1935359     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01093915+2931112      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01102943--1510071     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J01105436+5822133      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01112542+1526214      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Beu04    \\
J01121854+4238358      &    3 & 0.833      & CC1 &   2.53     &  0.0478     &    2 & 10.6      & 5.59     &   4.97      &  CPM	 & N  &  $\cdots$   \\
J01121854+4238358      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01131976+5855224      &    2 & 0.839      & CC1 &   3.17     &  0.0800     &    1 & 6.63      & 3.55     &   3.09      &  CPM	 & N  &  $\cdots$   \\
J01132958--0738088     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja12   \\
J01244246--1540454     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01281337--2319278     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01304065--1027506     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J01373940+1835332      &    2 & 0.830      & CC1 &   0.703    &  0.106      &    1 & 4.17      & 3.57     &   0.597     &  CPM?	 & Y  &  WDS    \\
J01535076--1459503     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ber10   \\
J01592349+5831162      &    5 & 1.04       & CC1 &   0.414    &  49.5       &    4 & 9.70      & 206      &   -196      &  BG	 & N  &  $\cdots$   \\
J01592349+5831162      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J02155892--0929121     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ber10, Bo15a   \\
J02155892--0929121     &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ber10, Bo15a   \\
J02205082+3320479      &    2 & 0.830      & CC1 &   8.19     &  0.200      &    1 & 11.7      & 3.67     &   7.99      &  CPM	 & N  &  $\cdots$   \\
J02233670--1056138     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J02284694+1538535      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J02335984--1811525     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ber10   \\
J02490228--1029220     &    2 & $\cdots$   & CC1 &   26.8     &  26.1       &    1 & 30.2      & 29.6     &   0.659     &  CPM?	 & Y  &  Ber10   \\
J02560096+1220457      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J03033668--2535329     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ber10   \\
J03092643+6732425      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J03144720+1127272      &    2 & 0.214      & CC1 &   6.94     &  7.33       &    1 & 10.4      & 10.8     &   -0.383    &  BG?	 & N  &  $\cdots$   \\
J03175221+5847431      &    3 & 0.828      & CC1 &   2.14     &  0.114      &    2 & 9.77      & 5.72     &   4.05      &  CPM	 & N  &  $\cdots$   \\
J03240643+2347073      &    4 & 1.05       & CC1 &   7.14     &  2.50       &    3 & 28.3      & 14.4     &   13.9      &  CPM	 & Y  &  WDS   \\
J03323578+2843554      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja12   \\
J03340048+5835551      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J03434696+5725557      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J03520223+2439479      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J04053888+0544408      &    2 & 0.828      & CC1 &   5.53     &  0.692      &    1 & 9.00      & 4.16     &   4.84      &  CPM	 & Y  &  Mc01   \\
J04074484+0945220      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04112810+7544231      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04132663--0139211     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Mc01   \\
J04134585--0509049     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Bo15b  \\
J04171645+1213557      &    2 & 0.830      & CC1 &   4.96     &  2.00       &    1 & 8.43      & 5.47     &   2.96      &  CPM?	 & N  &  $\cdots$   \\
J04174337--1754222     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04174431+4103137      &    2 & 0.844      & CC1 &   2.29     &  1.17       &    1 & 5.76      & 4.64     &   1.11      &  CPM?	 & N  &  $\cdots$   \\
J04214271--1657543     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04244805+1552292      &    2 & 1.04       & CC1 &   25.9     &  0.940      &    1 & 29.3      & 4.41     &   24.9      &  CPM	 & Y  &  WDS   \\
J04251456+1858250      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04282878+1741453      &    2 & 1.04       & CC1 &   3.71     &  0.109      &    1 & 7.17      & 3.57     &   3.60      &  CPM	 & Y  &  Gu05   \\
J04285080+1617204      &    3 & 0.830      & CC1 &   0.643    &  0.281      &    2 & 6.78      & 6.06     &   0.724     &  CPM?	 & N  &  $\cdots$   \\
J04285080+1617204      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04311384+2053436      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04325718+7407002      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04343992+1512325      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04350255+0839304      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04381255+2813001      &    2 & 1.04       & CC1 &   53.7     &  0.00       &    1 & 57.2      & 3.47     &   53.7      &  CPM	 & Y  &  Beu04   \\
J04385352+2147549      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja14b   \\
J04412780+1404340      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04485498+5527185      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J04492947+4828459      &    2 & 1.05       & CC1 &   32.4     &  1.29       &    1 & 35.8      & 4.76     &   31.1      &  CPM	 & Y  &  Ja14b   \\
J04495635+2341029      &    2 & 0.844      & CC1 &   2.28     &  0.860      &    1 & 5.74      & 4.33     &   1.42      &  CPM?	 & N  &  $\cdots$   \\
J05024924+7352143      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja12   \\
J05122408+1824086      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J05195513--0723399     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja12   \\
J05252028+6510544      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS  \\
J05285650+1231539      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J05341064+4732033      &    3 & 1.38       & CC1 &   2.00     &  3.17       &    2 & 9.49      & 11.8     &   -2.34     &  BG?	 & N  &  $\cdots$   \\
J05345873+6521435      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J05494518+2513331      &    2 & 0.839      & CC1 &   7.03     &  4.20       &    1 & 10.5      & 7.67     &   2.83      &  CPM?	 & N  &  $\cdots$   \\
J05554690+5123592      &    2 & 0.335      & CC1 &   0.167    &  0.118      &    1 & 3.63      & 3.58     &   0.0490    &  CPM?	 & N  &  $\cdots$   \\
J06073185+4712266      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J06084814+4257182      &    4 & 1.22       & CC1 &   23.6     &  2.39       &    3 & 77.7      & 14.1     &   63.6      &  CPM	 & N  &  $\cdots$   \\
J06101580+2119569      &    4 & 0.852      & CC1 &   2.71     &  2.28       &    3 & 15.1      & 13.8     &   1.31      &  CPM?	 & N  &  $\cdots$   \\
J06101580+2119569      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J06133437+4914051      &    3 & 1.38       & CC1 &   1.42     &  0.198      &    2 & 8.33      & 5.89     &   2.44      &  CPM?	 & N  &  $\cdots$   \\
J06462622+0521150      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J06584690+2843004      &    6 & 0.953      & CC1 &   0.507    &  1.44       &    5 & 11.5      & 16.1     &   -4.65     &  BG	 & N  &  $\cdots$   \\
J07120481+5423473      &    3 & 0.953      & CC1 &   4.96     &  2.04       &    2 & 15.4      & 9.57     &   5.84      &  CPM	 & N  &  $\cdots$   \\
J07140450+5043334      &    8 & 0.953      & CC1 &   9.41     &  0.528      &    7 & 76.3      & 14.1     &   62.2      &  CPM	 & N  &  $\cdots$   \\
J07140450+5043334      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J07161207+3315154      &    3 & 0.510      & CC1 &   7.60     &  0.105      &    2 & 20.7      & 5.70     &   15.0      &  CPM	 & N  &  $\cdots$   \\
J07194218+2954390      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J07315773+3613102      &    2 & 1.22       & CC1 &   55.7     &  0.281      &    1 & 59.2      & 3.75     &   55.4      &  CPM	 & Y  &  Beu04   \\
J07505369+4428181      &    3 & 1.23       & CC1 &   12.3     &  0.359      &    2 & 30.1      & 6.21     &   23.9      &  CPM	 & Y  &  Ja12   \\
J08010582+0334064      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J08014318+4959455      &    4 & 1.23       & CC1 &   4.64     &  0.697      &    3 & 20.8      & 9.02     &   11.8      &  CPM	 & N  &  $\cdots$   \\
J08083284+5304377      &    3 & 0.953      & CC1 &   1.33     &  0.547      &    2 & 8.16      & 6.59     &   1.57      &  CPM?	 & N  &  $\cdots$   \\
J08095207+0301106      &    2 & 0.321      & CC1 &   1.03     &  0.400      &    1 & 4.50      & 3.87     &   0.634     &  CPM?	 & N  &  $\cdots$   \\
J08310177+4012115      &    3 & 1.37       & CC1 &   4.16     &  0.219      &    2 & 13.8      & 5.93     &   7.89      &  CPM	 & Y  &  WDS   \\
J08444213+0044159      &    2 & 0.321      & CC1 &   1.82     &  0.00       &    1 & 5.29      & 3.47     &   1.82      &  CPM?	 & N  &  $\cdots$   \\
J08504234+0751517      &    3 & 0.324      & CC1 &   2.84     &  0.557      &    2 & 11.2      & 6.61     &   4.57      &  CPM	 & Y  &  WDS   \\
J08593592+5343505      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J09062111+1659235      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Sc98   \\
J09132383+6852305      &    2 & 0.321      & CC1 &   8.08     &  0.811      &    1 & 11.5      & 4.28     &   7.27      &  CPM	 & N  &  $\cdots$   \\
J09174473+4612246      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja12   \\
J09192291+6203170      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J09200048+3052397      &    3 & 0.953      & CC1 &   3.12     &  1.71       &    2 & 11.7      & 8.91     &   2.83      &  CPM?	 & N  &  $\cdots$   \\
J09214911+4330284      &    2 & 0.953      & CC1 &   60.2     &  0.347      &    1 & 63.7      & 3.81     &   59.9      &  CPM	 & Y  &  La08   \\
J10024936+4827333      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J10043276+0533412      &    2 & 0.953      & CC1 &   16.0     &  0.650      &    1 & 19.5      & 4.12     &   15.3      &  CPM	 & N  &  $\cdots$   \\
J10143153+0213174      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J10143194+0606409      &    2 & 0.953      & CC1 &   22.6     &  0.692      &    1 & 26.0      & 4.16     &   21.9      &  CPM	 & Y  &  WDS   \\
J10150690+3125110      &    3 & 1.20       & CC1 &   9.44     &  0.495      &    2 & 24.4      & 6.48     &   17.9      &  CPM	 & N  &  $\cdots$   \\
J10452148+3830422      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J10482887+5852005      &    5 & 1.20       & CC1 &   0.273    &  8.18       &    4 & 9.14      & 40.8     &   -31.6     &  BG	 & N  &  $\cdots$   \\
J10482887+5852005      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J10571139+0544547      &    4 & 1.20       & CC1 &   3.52     &  0.555      &    3 & 17.5      & 8.60     &   8.89      &  CPM	 & Y  &  Bo15b   \\
J11030845+1517518      &    3 & 1.20       & CC1 &   62.7     &  1.54       &    2 & 131.      & 8.57     &   122.      &  CPM	 & N  &  $\cdots$   \\
J11161238+4942112      &    3 & 1.20       & CC1 &   1.96     &  0.651      &    2 & 9.41      & 6.79     &   2.62      &  CPM?	 & N  &  $\cdots$   \\
J11432359+2518137      &    2 & 0.956      & CC1 &   20.8     &  0.222      &    1 & 24.2      & 3.69     &   20.5      &  CPM	 & N  &  $\cdots$   \\
J11470543+7001588      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J11474897+0459160      &    6 & 1.20       & CC1 &   2.77     &  0.367      &    5 & 22.8      & 10.8     &   12.0      &  CPM	 & N  &  $\cdots$   \\
J11503435+2903407      &    3 & 1.20       & CC1 &   8500     &  3.86       &    2 & 17000     & 13.2     &   17000     &  CPM	 & N  &  $\cdots$   \\
J11504306+3312180      &    3 & 0.734      & CC1 &   11.6     &  0.250      &    2 & 28.7      & 5.99     &   22.8      &  CPM	 & N  &  $\cdots$   \\
J11504306+3312180      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J11504306+3312180      &    1 & $\cdots$   & CC3 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J12115308+1249135      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J12121136+4849032      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J12161505+5053376      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J12174539+0653230      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J12225061--0404462     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Bo15b   \\
J13020587+1222215      &    3 & 0.970      & CC1 &   20.6     &  0.483      &    2 & 46.7      & 6.46     &   40.3      &  CPM	 & Y  &  WDS   \\
J13034595+2837205      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J13061537+2043444      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J13120689+3213179      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja12   \\
J13151846--0249516     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja12   \\
J13162169+2905548      &    2 & 0.241      & CC1 &   0.378    &  1.29       &    1 & 3.84      & 4.75     &   -0.908    &  BG?	 & N  &  $\cdots$   \\
J13162169+2905548      &    2 & 0.241      & CC2 &   0.0900   &  0.118      &    1 & 3.56      & 3.58     &   -0.0276   &  BG?	 & Y  &  WDS   \\
J13252836+3743098      &    4 & 0.973      & CC1 &   45.2     &  9.92       &    3 & 142       & 36.7     &   106       &  CPM	 & Y  &  WDS   \\
J13260267+2735021      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J13282890+0514353      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J13324347+1114521      &    6 & 0.973      & CC1 &   2.49     &  0.326      &    5 & 21.4      & 10.6     &   10.8      &  CPM	 & N  &  $\cdots$   \\
J13324460+1648397      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J13373037--1048346     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J13375120+4808174      &    4 & 0.967      & CC1 &   1.45     &  0.258      &    3 & 11.3      & 7.70     &   3.59      &  CPM	 & Y  &  WDS   \\
J13420990--1600233     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J13435058+5030053      &    3 & 0.967      & CC1 &   2.84     &  0.264      &    2 & 11.2      & 6.02     &   5.14      &  CPM	 & N  &  $\cdots$   \\
J13474241+2127374      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J13534589+5210298      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja12   \\
J14040922+2044314      &    4 & 0.959      & CC1 &   1560     &  0.735      &    3 & 4690      & 9.14     &   4680      &  CPM	 & Y  &  WDS   \\
J14105956+0751398      &    3 & 0.970      & CC1 &   0.516    &  1.00       &    2 & 6.52      & 7.50     &   -0.972    &  BG?	 & N  &  $\cdots$   \\
J14141700--1521125     &    2 & 0.241      & CC1 &   1.19     &  0.00       &    1 & 4.65      & 3.47     &   1.19      &  CPM?	 & N  &  $\cdots$   \\
J14170294+3142472      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  De99   \\
J14170837+5000081      &    4 & 1.20       & CC1 &   1.67     &  0.435      &    3 & 11.9      & 8.24     &   3.69      &  CPM	 & N  &  $\cdots$   \\
J14243178--0257158     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J14303394+0305440      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J14373999+6745316      &    2 & $\cdots$   & CC1 &   0.358    &  0.360      &    1 & 3.82      & 3.83     &   -0.00247  &  BG?	 & N  &  $\cdots$   \\
J14433804--0414354     &    2 & 0.244      & CC1 &   1.60     &  0.692      &    1 & 5.06      & 4.16     &   0.904     &  CPM?	 & Y  &  Ja12   \\
J14445989+5309251      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J14514497--0530407     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J15005557+4525343      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J15072382+4333531      &    4 & 0.973      & CC1 &   7.35     &  2.28       &    3 & 29.0      & 13.8     &   15.2      &  CPM	 & N  &  $\cdots$   \\
J15114542+1014222      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J15123818+4543464      &    3 & 1.19       & CC1 &   165.     &  0.0800     &    2 & 336       & 5.65     &   331       &  CPM	 & Y  &  Mc01   \\
J15154371--0725208     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J15233660+3837489      &    5 & 1.20       & CC1 &   10.1     &  2.38       &    4 & 48.4      & 17.6     &   30.8      &  CPM	 & N  &  $\cdots$   \\
J15402840--1841460     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J15422038+5936528      &    5 & 0.967      & CC1 &   4.88     &  3.88       &    4 & 27.6      & 23.6     &   3.99      &  CPM	 & N  &  $\cdots$   \\
J15424184+8005306      &    2 & 0.244      & CC1 &   0.837    &  0.625      &    1 & 4.30      & 4.09     &   0.212     &  CPM?	 & N  &  $\cdots$   \\
J15452354+7514548      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J15521824+3414537      &    3 & 1.20       & CC1 &   7.31     &  2.03       &    2 & 20.1      & 9.56     &   10.5      &  CPM	 & N  &  $\cdots$   \\
J15553178+3512028      &    5 & 1.19       & CC1 &   18.7     &  0.694      &    4 & 82.7      & 10.8     &   71.9      &  CPM	 & Y  &  Mc01   \\
J15553178+3512028      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J15575497+6010263      &    4 & 0.964      & CC1 &   2.41     &  0.589      &    3 & 14.2      & 8.70     &   5.48      &  CPM	 & N  &  $\cdots$   \\
J16015690+1825127      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J16043736+7022142      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J16060319+0333215      &    3 & 0.970      & CC1 &   17.9     &  2.28       &    2 & 41.2      & 10.1     &   31.2      &  CPM	 & N  &  $\cdots$   \\
J16102225+4509347      &    4 & 0.970      & CC1 &   0.633    &  0.850      &    3 & 8.83      & 9.48     &   -0.651    &  BG?	 & N  &  $\cdots$   \\
J16171135+7733477      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J16250150--1215254     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J16455062+0343014      &    6 & 0.970      & CC1 &   0.937    &  0.224      &    5 & 13.6      & 10.1     &   3.57      &  CPM	 & N  &  $\cdots$   \\
J16510995+3555071      &    4 & 0.967      & CC1 &   8.18     &  0.971      &    3 & 31.5      & 9.85     &   21.6      &  CPM	 & Y  &  Ja12   \\
J16582055+0733079      &    2 & 0.00549    & CC1 &   1.02     &  1.00       &    1 & 4.49      & 4.47     &   0.0177    &  CPM?	 & N  &  $\cdots$   \\
J17021204+5103284      &    3 & 0.877      & CC1 &   4.10     &  0.753      &    2 & 13.7      & 7.00     &   6.69      &  CPM	 & Y  &  Ja12   \\
J17035283+3211456      &    3 & 0.246      & CC1 &   1.24     &  0.914      &    2 & 7.97      & 7.32     &   0.648     &  CPM?	 & Y  &  Dae07   \\
J17152512+1328342      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J17183470+3400290      &    2 & 0.00281    & CC1 &   8.05     &  8.04       &    1 & 11.5      & 11.5     &   0.00714   &  CPM?	 & N  &  $\cdots$   \\
J17340562+4447082      &    3 & 1.19       & CC1 &   2.76     &  1.38       &    2 & 11.0      & 8.26     &   2.75      &  CPM?	 & N  &  $\cdots$   \\
J17380077+3329457      &    3 & 1.19       & CC1 &   4.32     &  0.141      &    2 & 14.1      & 5.77     &   8.36      &  CPM	 & Y  &  Ja12   \\
J17530062+1655029      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J17544786+4109310      &    5 & 0.734      & CC1 &   0.627    &  0.511      &    4 & 10.6      & 10.1     &   0.465     &  CPM?	 & N  &  $\cdots$   \\
J18132028+0751536      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J18254891+0409280      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J18320290+2030581      &    2 & 0.0137     & CC1 &   1.20     &  1.33       &    1 & 4.67      & 4.79     &   -0.127    &  BG?	 & Y  &  La08   \\
J19011166+2550384      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J19031729+6359341      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J19133270+5644363      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J19205158+1903362      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J19370113+3147214      &    2 & 0.784      & CC1 &   2.81     &  4.22       &    1 & 6.28      & 7.68     &   -1.41     &  BG?	 & N  &  $\cdots$   \\
J19433674+3225206      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J19471438+6402377      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J19515537+3811071      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J19543755+2013065      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J20013373+2814101      &    3 & 1.61       & CC1 &   1.40     &  0.259      &    2 & 8.30      & 6.01     &   2.29      &  CPM?	 & Y  &  WDS   \\
J20194925+2256367      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J20322012+5047455      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J20393474+4822450      &    2 & 0.896      & CC1 &   0.738    &  0.160      &    1 & 4.20      & 3.63     &   0.578     &  CPM?	 & N  &  $\cdots$   \\
J20395460+0620118      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J20422203+5311332      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J20424915+4122599      &    2 & 0.101      & CC1 &   9.17     &  5.16       &    1 & 12.6      & 8.63     &   4.01      &  CPM	 & N  &  $\cdots$   \\
J20560274--1710538     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Jay01   \\
J21000529+4004136      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J21010182+2615397      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J21143673+1952557      &    4 & 1.04       & CC1 &   3.14     &  0.0185     &    3 & 16.4      & 6.99     &   9.37      &  CPM	 & N  &  $\cdots$   \\
J21175904+3404301      &    2 & 0.896      & CC1 &   0.969    &  0.100      &    1 & 4.43      & 3.57     &   0.869     &  CPM?	 & N  &  $\cdots$   \\
J21294054+6405399      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J21322198+2433419      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Mc01   \\
J21363852+3927206      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J21374019+0137137      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja14b   \\
J21411161--1011001     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J21501406+0922295      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J21512893--0238147     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J21521039+0537356      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Jo13   \\
J21543507+5445122      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J21552437+5938371      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja14b   \\
J22073842--0650034     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J22300418+4851347      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Ja14b   \\
J22413501+1849277      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J22413577+2602128      &    3 & 1.08       & CC1 &   2.32     &  3.10       &    2 & 10.1      & 11.7     &   -1.57     &  BG?	 & N  &  $\cdots$   \\
J22424884+1330532      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J22594127+2154070      &    4 & 0.320      & CC1 &   0.224    &  0.183      &    3 & 7.60      & 7.48     &   0.123     &  CPM?	 & N  &  $\cdots$   \\
J23002791--2618431     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J23024391+7506019      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  WDS   \\
J23040837+0318214      &    3 & 0.0986     & CC1 &   0.156    &  0.355      &    2 & 5.80      & 6.20     &   -0.398    &  BG?	 & N  &  $\cdots$   \\
J23040837+0318214      &    1 & $\cdots$   & CC2 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J23060295--1556151     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J23062378+1236269      &    2 & 0.726      & CC1 &   34.4     &  1.61       &    1 & 37.9      & 5.08     &   32.8      &  CPM	 & Y  &  WDS   \\
J23220944+5756296      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J23450477+1458573      &    2 & 0.326      & CC1 &   2.72     &  0.256      &    1 & 6.19      & 3.72     &   2.47      &  CPM?	 & Y  &  Ja12   \\
J23473777--2316060     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & N  &  $\cdots$   \\
J23574989+3837468      &    2 & 1.03       & CC1 &   14.6     &  0.920      &    1 & 18.1      & 4.39     &   13.7      &  CPM	 & Y  &  Mc01   \\
J23581366--1724338     &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE	 & Y  &  Dae07   \\
J23590042+2051387      &    1 & $\cdots$   & CC1 &   $\cdots$ &  $\cdots$   &    0 & $\cdots$  & $\cdots$ &   $\cdots$  &  SE    & N  &  $\cdots$   \\
\enddata
\tablenotetext{a}{Status of companion based on differenced Bayesian Information Criterion for the common proper motion and background hypotheses.  
``SE''=Single Epoch; ``BG''=background; ``CPM''=Common Proper Motion.  See Section \ref{sec:vbs} for details.}
%\tablenotetext{b}{Proper motion from UCAC4 (\citealt{Zacharias:2013cf}).}
%\tablenotetext{a}{.}
\tablerefs{
Beu04=\citet{Beuzit:2004fq},
Ber10=\citet{Bergfors:2010hm}, 
Bo15a=\citet{Bowler:2015ch}, 
Bo15b=\citet{Bowler:2015ja}, 
Dae07=\citet{Daemgen:2007fg}, 
De99=\citet{Delfosse:1999aa}, 
Gu05=\citet{Guenther:2005gu}, 
Ja12=\citet{Janson:2012dc}, 
Ja14b=\citet{Janson:2014fx},
Jay01=\citet{Jayawardhana:2001if}, 
Jo13=\citet{Jodar:2013ja}, 
La08=\citet{Law:2008fn},
Mc01=\citet{McCarthy:2001gt}, 
Sc98=\citet{Schneider:1998aa}, 
WDS=\citet{Mason:2001ff}.
}
\end{deluxetable*}

==> (inline-3) <==
\begin{deluxetable*}{lcccccccc}
\renewcommand\arraystretch{0.9}
\tabletypesize{\footnotesize}
\setlength{ \tabcolsep }{.1cm} 
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Properties of Robo-AO Visual Binaries\label{tab:vbymg}}
\tablehead{
       \colhead{2MASS} & \colhead{$\mu_{\alpha} \cos(\delta)$\tablenotemark{a}}  & \colhead{$\mu_{\delta}$\tablenotemark{a}}   & \colhead{Distance\tablenotemark{a}} & \colhead{Cand.} &  \colhead{Proj. Sep.} & \colhead{BANYAN $\Sigma$} & \colhead{Literature} & \colhead{YMG} \\
       \colhead{Name} & \colhead{(mas yr$^{-1}$)}    & \colhead{(mas yr$^{-1}$)}  & \colhead{(pc)}  & \colhead{Comp.} & \colhead{('')}    & \colhead{Best Hyp.} & \colhead{YMG} & \colhead{Ref.} 
  }
\startdata
%=====================================================================================================================================================================================================================================
%  2MASS Name                  Gaia DR2 pmra                                     Gaia DR2 pmdec                          Gaia DR2 distance                                           Banyan sigma best hypothesis      Lit YMG                       Lit YMG Ref
%=====================================================================================================================================================================================================================================
 J00074264+6022543    &     321.81   $\pm$   1.48                  &     --5.61    $\pm$   1.18                   &      16.48  $\pm$       0.25 &   CC1           &   0.86           &    Field        &    $\cdots$  & $\cdots$ \\
 J00133841+5245050    &      61.36   $\pm$   0.04                  &    --42.18    $\pm$   0.03                   &      54.63  $\pm$       0.09 &   CC1/CC2       &   3.13/0.86      &    Field        &    $\cdots$  & $\cdots$ \\
 J00160486+2319090    &     140.26   $\pm$   0.14                  &    --45.65    $\pm$   0.17                   &      37.88  $\pm$       0.14 &   CC1           &   2.66           &    Field        &    $\cdots$  & $\cdots$ \\
 J00164045+3000598    &     223.82   $\pm$   0.29                  &      23.70    $\pm$   0.21                   &      41.56  $\pm$       0.30 &   CC1           &   0.98           &    Field        &    $\cdots$  & $\cdots$ \\
 J00165678+2003551    &     212.24   $\pm$   0.44                  &    --28.39    $\pm$   0.58                   &      39.06  $\pm$       0.38 &   CC1           &   1.03           &    Field        &    $\cdots$  & $\cdots$ \\
 J00171046+2931520    &      76.01   $\pm$   0.08                  &    --90.22    $\pm$   0.06                   &      54.96  $\pm$       0.16 &   CC1           &   1.02           &    AB Dor       &    $\cdots$  & $\cdots$ \\
 J00215781+4912379    &     208.77   $\pm$   0.10                  &    --35.03    $\pm$   0.07                   &      29.56  $\pm$       0.05 &   CC1/CC2       &   2.29/2.66      &    Field        &                             Car?     &               Shk12      \\
 J00233468+2014282    &      65.97   $\pm$   0.10                  &    --37.38    $\pm$   0.11                   &      62.89  $\pm$       0.25 &   CC1           &   1.73           &    Field        &                      $\beta$ Pic     &    Le09, Ma13, Ma14a, Sh17    \\
 J00285391+5022330    &     447.86   $\pm$   1.18                  &     132.93    $\pm$   0.94                   &      13.48  $\pm$       0.17 &   CC1           &   0.32           &    Field        &    $\cdots$  & $\cdots$ \\
 J00302927+0420204    &      72.51   $\pm$   0.08                  &     --1.00    $\pm$   0.05                   &      59.35  $\pm$       0.15 &   CC1           &   1.70           &    Field        &    $\cdots$  & $\cdots$ \\
 J00323480+0729271    &     104.47   $\pm$   0.29                  &    --63.63    $\pm$   0.18                   &      35.60  $\pm$       0.20 &   CC1           &   0.71           &    $\beta$ Pic  &                      $\beta$ Pic?     &    Sch12b, Sch12a, Bi15a, Me17    \\
 J00340843+2523498    &      82.28   $\pm$   0.18                  &    --97.32    $\pm$   0.08                   &      47.68  $\pm$       0.28 &   CC1           &   1.54           &    AB Dor       &                            AB Dor     &    Sch10, Ma13, Ma14a   \\
 J00414141+4410530    &     --44.5   $\pm$    2.4\tablenotemark{b} &     --27.1    $\pm$   2.9\tablenotemark{b}   &             $\cdots$         &   CC1           &   0.51           &    Field        &    $\cdots$  & $\cdots$ \\
 J00423409+5439048    &     140.72   $\pm$   0.19                  &    --12.91    $\pm$   0.24                   &      57.44  $\pm$       0.59 &   CC1           &   2.98           &    Field        &    $\cdots$  & $\cdots$ \\
 J00425668+2239350    &     400.51   $\pm$   0.37                  &      21.95    $\pm$   0.25                   &      31.68  $\pm$       0.12 &   CC1           &   2.96           &    Field        &    $\cdots$  & $\cdots$ \\
 J00485822+4435091    &     120.30   $\pm$   1.82                  &   --130.67    $\pm$   1.24                   &      32.99  $\pm$       0.87 &   CC1           &   0.97           &    AB Dor       &                            AB Dor     &    Sch12a, Sch12b \\
 J00503319+2449009    &     203.42   $\pm$   0.23                  &    --31.92    $\pm$   0.18                   &      14.97  $\pm$       0.03 &   CC1           &   0.94           &    Field        &                               Arg     &    Ma14a    \\
 J00530648+4829385    &     229.28   $\pm$   0.14                  &   --143.59    $\pm$   0.17                   &      65.24  $\pm$       0.46 &   CC1           &   1.31           &    Field        &    $\cdots$  & $\cdots$ \\
 J01001331+2135328    &      77.77   $\pm$   0.14                  &      12.67    $\pm$   0.25                   &      82.07  $\pm$       0.68 &   CC1           &   2.63           &    Field        &    $\cdots$  & $\cdots$ \\
 J01001613+1251007    &      47.41   $\pm$   0.08                  &    --31.57    $\pm$   0.06                   &      94.15  $\pm$       0.41 &   CC1           &   1.10           &    Field        &    $\cdots$  & $\cdots$ \\
 J01034013+4051288    &     116.61   $\pm$   0.12                  &   --161.31    $\pm$   0.12                   &      31.06  $\pm$       0.08 &   CC1           &   2.53           &    AB Dor       &                            AB Dor     &    Shk12   \\
 J01071194--1935359   &       64.4   $\pm$    1.6\tablenotemark{b} &     --39.5    $\pm$    1.2\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.47           &    Field        &          $\beta$ Pic/Tuc-Hor/Col?     &    Ki10, Pe13, Ma13, Kr14, Sh17    \\
 J01093915+2931112    &      150.8   $\pm$    4.8\tablenotemark{b} &        5.8    $\pm$    5.3\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.56           &    Field        &    $\cdots$  & $\cdots$ \\
 J01102943--1510071   &     174.19   $\pm$   0.10                  &      23.95    $\pm$   0.08                   &      43.51  $\pm$       0.10 &   CC1           &   2.38           &    Field        &    $\cdots$  & $\cdots$ \\
 J01105436+5822133    &      85.25   $\pm$   0.23                  &    --50.22    $\pm$   0.25                   &      44.54  $\pm$       0.45 &   CC1           &   0.73           &    Field        &    $\cdots$  & $\cdots$ \\
 J01112542+1526214    &      192.0   $\pm$    8.0\tablenotemark{b} &    --130.0    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.33           &    Col          &                       $\beta$ Pic     &    Ma13, Ma14b, Ri14, Sh17    \\
 J01121854+4238358    &      93.74   $\pm$   0.09                  &      17.82    $\pm$   0.08                   &     100.11  $\pm$       0.57 &   CC1/CC2       &   2.94/0.73      &    Field        &    $\cdots$  & $\cdots$ \\
 J01131976+5855224    &     163.84   $\pm$   0.04                  &   --132.77    $\pm$   0.05                   &      27.71  $\pm$       0.03 &   CC1           &   2.08           &    AB Dor       &                           AB Dor?     &    Sch12a    \\
 J01132958--0738088   &      74.65   $\pm$   0.08                  &    --68.29    $\pm$   0.06                   &      65.08  $\pm$       0.22 &   CC1           &   3.02           &    Field        &                           AB Dor?     &    Ma13    \\
 J01244246--1540454   &      188.2   $\pm$    8.0\tablenotemark{b} &     --22.8    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.26           &    Field        &    $\cdots$  & $\cdots$ \\
 J01281337--2319278   &     207.97   $\pm$   0.16                  &     --5.95    $\pm$   0.14                   &      60.94  $\pm$       0.29 &   CC1           &   1.11           &    Field        &    $\cdots$  & $\cdots$ \\
 J01304065--1027506   &     120.56   $\pm$   2.03                  &       4.37    $\pm$   1.33                   &      33.95  $\pm$       1.57 &   CC1           &   0.96           &    Field        &    $\cdots$  & $\cdots$ \\
 J01373940+1835332    &      74.76   $\pm$   0.22                  &    --43.35    $\pm$   0.15                   &      52.15  $\pm$       0.28 &   CC1           &   1.71           &    $\beta$ Pic  &                  $\beta$ Pic/Col?     &    Sch10, Ma14b, Sh17    \\
 J01535076--1459503   &     106.65   $\pm$   0.17                  &    --40.79    $\pm$   0.21                   &      33.84  $\pm$       0.14 &   CC1           &   2.87           &    $\beta$ Pic  &                       $\beta$ Pic     &    Ma13, Ma14a, Sh17    \\
 J01592349+5831162    &     320.58   $\pm$   0.10                  &   --192.69    $\pm$   0.10                   &      13.13  $\pm$       0.01 &   CC1/CC2       &   3.96/1.71      &    Col          &                          Car/Col?     &    Shk12, Br14    \\
 J02155892--0929121   &       96.6   $\pm$    1.9\tablenotemark{b} &     --46.5    $\pm$    2.6\tablenotemark{b}  &             $\cdots$         &   CC1/CC2       &   0.51/3.36      &    Tuc-Hor      &         Tuc-Hor/$\beta$ Pic?/Col?     &    Ma13, Kr14, Bo15a, Na17    \\
 J02205082+3320479    &     144.35   $\pm$   0.09                  &   --111.33    $\pm$   0.09                   &      53.11  $\pm$       0.14 &   CC1           &   1.50           &    Field        &    $\cdots$  & $\cdots$ \\
 J02233670--1056138   &      99.61   $\pm$   0.07                  &    --41.99    $\pm$   0.08                   &     121.33  $\pm$       0.61 &   CC1           &   2.66           &    Field        &    $\cdots$  & $\cdots$ \\
 J02284694+1538535    &     170.91   $\pm$   0.18                  &     --9.17    $\pm$   0.17                   &      35.05  $\pm$       0.14 &   CC1           &   0.84           &    Field        &    $\cdots$  & $\cdots$ \\
 J02335984--1811525   &      72.97   $\pm$   0.79                  &    --30.34    $\pm$   0.62                   &      80.56  $\pm$       2.67 &   CC1           &   0.87           &    Field        &                   Col/$\beta$ Pic     &    Ro13, Ma14a, Sh17    \\
 J02490228--1029220   &       44.1   $\pm$    1.9\tablenotemark{b} &     --21.7    $\pm$    2.3\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.72           &    Field        &                      $\beta$ Pic?     &    Ber15    \\
 J02560096+1220457    &      162.0   $\pm$    8.0\tablenotemark{b} &     --67.0    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.89           &    Field        &    $\cdots$  & $\cdots$ \\
 J03033668--2535329   &     217.89   $\pm$   0.30                  &     106.94    $\pm$   0.31                   &      35.44  $\pm$       0.20 &   CC1           &   0.85           &    Field        &                               Arg     &    Ma13   \\
 J03092643+6732425    &    --67.07   $\pm$   0.35                  &      54.41    $\pm$   0.44                   &      50.54  $\pm$       0.71 &   CC1           &   2.78           &    Field        &    $\cdots$  & $\cdots$ \\
 J03144720+1127272    &      60.98   $\pm$   0.67                  &    --46.18    $\pm$   0.48                   &      58.90  $\pm$       0.96 &   CC1           &   0.59           &    Field        &    $\cdots$  & $\cdots$ \\
 J03175221+5847431    &      72.68   $\pm$   0.04                  &     --6.71    $\pm$   0.06                   &     100.28  $\pm$       0.34 &   CC1           &   2.43           &    Field        &    $\cdots$  & $\cdots$ \\
 J03240643+2347073    &     215.05   $\pm$   0.10                  &   --120.24    $\pm$   0.07                   &      20.71  $\pm$       0.02 &   CC1           &   2.63           &    Car-Near     &                    Car-Near?, Arg     &    Zu06, El16     \\
 J03323578+2843554    &       58.8   $\pm$    2.6\tablenotemark{b} &     --81.0    $\pm$    3.5\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.47           &    $\beta$ Pic  &                      $\beta$ Pic?     &    Sch12a, Ma14a, Ja14, Sh17    \\
 J03340048+5835551    &     292.12   $\pm$   0.68                  &   --172.80    $\pm$   0.51                   &      39.16  $\pm$       0.65 &   CC1           &   0.81           &    Field        &    $\cdots$  & $\cdots$ \\
 J03434696+5725557    &    --84.37   $\pm$   0.06                  &      42.56    $\pm$   0.06                   &      29.45  $\pm$       0.03 &   CC1           &   3.54           &    Field        &    $\cdots$  & $\cdots$ \\
 J03520223+2439479    &      31.15   $\pm$   0.93                  &    --41.46    $\pm$   0.87                   &     450.29  $\pm$     161.04 &   CC1           &   0.45           &    Field        &                          Pleiades     &    St07 \\
 J04053888+0544408    &      47.90   $\pm$   2.03                  &    --53.21    $\pm$   2.04                   &      36.73  $\pm$       1.62 &   CC1           &   0.78           &    $\beta$ Pic  &    $\cdots$  & $\cdots$ \\
 J04074484+0945220    &      64.68   $\pm$   0.88                  &    --13.94    $\pm$   0.58                   &      44.66  $\pm$       0.71 &   CC1           &   0.77           &    Field        &    $\cdots$  & $\cdots$ \\
 J04112810+7544231    &       14.8   $\pm$    2.4\tablenotemark{b} &     --29.9    $\pm$    2.1\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.27           &    Field        &    $\cdots$  & $\cdots$ \\
 J04132663--0139211   &     138.76   $\pm$   0.57                  &    --19.20    $\pm$   0.38                   &      30.01  $\pm$       0.33 &   CC1           &   0.72           &    Field        &                              Arg?     &    Ma13     \\
 J04134585--0509049   &     177.39   $\pm$   0.29                  &   --110.10    $\pm$   0.17                   &      29.62  $\pm$       0.19 &   CC1           &   3.37           &    Field        &    $\cdots$  & $\cdots$ \\
 J04171645+1213557    &       31.4   $\pm$    1.9\tablenotemark{b} &     --11.8    $\pm$    1.9\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.73           &    Field        &    $\cdots$  & $\cdots$ \\
 J04174337--1754222   &      27.77   $\pm$   0.04                  &      17.10    $\pm$   0.04                   &      73.31  $\pm$       0.19 &   CC1           &   2.78           &    Field        &    $\cdots$  & $\cdots$ \\
 J04174431+4103137    &      67.51   $\pm$   0.16                  &   --209.25    $\pm$   0.09                   &      30.55  $\pm$       0.07 &   CC1           &   2.52           &    AB Dor       &                           AB Dor?     &    Sch12a    \\
 J04214271--1657543   &       30.9   $\pm$    1.7\tablenotemark{b} &      --8.0    $\pm$    2.1\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.41           &    Field        &    $\cdots$  & $\cdots$ \\
 J04244805+1552292    &     121.40   $\pm$   2.00                  &    --17.82    $\pm$   1.27                   &     143.58  $\pm$      15.23 &   CC1           &   0.31           &    Field        &    $\cdots$  & $\cdots$ \\
 J04251456+1858250    &      97.98   $\pm$   0.11                  &    --28.35    $\pm$   0.09                   &      52.95  $\pm$       0.20 &   CC1           &   0.83           &    Hyades       &                            Hyades     &    Ro11   \\
 J04282878+1741453    &     108.16   $\pm$   0.62                  &    --41.79    $\pm$   0.36                   &      46.88  $\pm$       0.57 &   CC1           &   1.71           &    Field        &                            Hyades     &    Ro11    \\
 J04285080+1617204    &     101.21   $\pm$   2.14                  &    --10.38    $\pm$   2.13                   &      54.45  $\pm$       3.41 &   CC1/CC2       &   1.97/0.73      &    Field        &                            Hyades     &    Ro11    \\
 J04311384+2053436    &      23.11   $\pm$   0.29                  &   --114.21    $\pm$   0.19                   &      33.98  $\pm$       0.16 &   CC1           &   0.65           &    Field        &    $\cdots$  & $\cdots$ \\
 J04325718+7407002    &      78.38   $\pm$   0.06                  &   --124.92    $\pm$   0.09                   &      33.85  $\pm$       0.05 &   CC1           &   2.86           &    Col          &                              Col?     &    Ga18c      \\
 J04343992+1512325    &     103.56   $\pm$   0.27                  &    --35.76    $\pm$   0.14                   &      48.07  $\pm$       0.31 &   CC1           &   1.05           &    Field        &                            Hyades     &    Ro11     \\
 J04350255+0839304    &      90.95   $\pm$   1.26                  &     --0.74    $\pm$   0.96                   &      59.34  $\pm$       2.64 &   CC1           &   0.32           &    Hyades       &                            Hyades     &    Ro11    \\
 J04381255+2813001    &     395.65   $\pm$   0.97                  &    --92.04    $\pm$   0.79                   &      13.62  $\pm$       0.09 &   CC1           &   1.15           &    Field        &    $\cdots$  & $\cdots$ \\
 J04385352+2147549    &     187.71   $\pm$   0.64                  &   --213.61    $\pm$   0.47                   &      41.00  $\pm$       0.65 &   CC1           &   1.27           &    Field        &    $\cdots$  & $\cdots$ \\
 J04412780+1404340    &      95.71   $\pm$   0.92                  &    --23.97    $\pm$   0.65                   &      49.21  $\pm$       1.24 &   CC1           &   0.26           &    Hyades       &                            Hyades     &    Ro11    \\
 J04485498+5527185    &      91.74   $\pm$   0.93                  &   --105.93    $\pm$   0.88                   &      43.59  $\pm$       1.27 &   CC1           &   0.51           &    Field        &    $\cdots$  & $\cdots$ \\
 J04492947+4828459    &      180.0   $\pm$    8.0\tablenotemark{b} &     --195.0   $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.63           &    Field        &    $\cdots$  & $\cdots$ \\
 J04495635+2341029    &      37.18   $\pm$   0.19                  &   --170.12    $\pm$   0.11                   &      41.05  $\pm$       0.16 &   CC1           &   2.46           &    AB Dor       &    $\cdots$  & $\cdots$ \\
 J05024924+7352143    &      47.67   $\pm$   1.90                  &    --56.70    $\pm$   1.90                   &      57.39  $\pm$       4.50 &   CC1           &   0.34           &    Field        &    $\cdots$  & $\cdots$ \\
 J05122408+1824086    &      64.29   $\pm$   0.13                  &    --31.91    $\pm$   0.09                   &      53.09  $\pm$       0.19 &   CC1           &   1.50           &    Hyades       &                            Hyades     &    Ro11    \\
 J05195513--0723399   &      62.97   $\pm$   1.06                  &    --47.16    $\pm$   0.85                   &      57.73  $\pm$       2.10 &   CC1           &   0.53           &    Field        &    $\cdots$  & $\cdots$ \\
 J05252028+6510544    &   --108.75   $\pm$   0.04                  &      19.51    $\pm$   0.04                   &      38.05  $\pm$       0.04 &   CC1           &   1.63           &    Field        &    $\cdots$  & $\cdots$ \\
 J05285650+1231539    &       93.0   $\pm$    8.0\tablenotemark{b} &    --211.0    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.23           &    Col          &    $\cdots$  & $\cdots$ \\
 J05341064+4732033    &    --58.07   $\pm$   0.07                  &      36.85    $\pm$   0.06                   &      33.25  $\pm$       0.05 &   CC1           &   2.47           &    Field        &    $\cdots$  & $\cdots$ \\
 J05345873+6521435    &      47.63   $\pm$   0.09                  &   --118.80    $\pm$   0.11                   &      52.15  $\pm$       0.21 &   CC1           &   1.17           &    Field        &    $\cdots$  & $\cdots$ \\
 J05494518+2513331    &      12.68   $\pm$   0.10                  &    --47.88    $\pm$   0.08                   &     103.46  $\pm$       0.62 &   CC1           &   2.89           &    Field        &    $\cdots$  & $\cdots$ \\
 J05554690+5123592    &      34.31   $\pm$   0.06                  &   --105.94    $\pm$   0.05                   &      60.88  $\pm$       0.14 &   CC1           &   1.88           &    Field        &    $\cdots$  & $\cdots$ \\
 J06073185+4712266    &      37.77   $\pm$   0.16                  &   --188.43    $\pm$   0.14                   &      28.30  $\pm$       0.09 &   CC1           &   3.45           &    Col          &                           AB Dor?     &    Sch12a     \\
 J06084814+4257182    &      39.22   $\pm$   0.12                  &   --238.52    $\pm$   0.10                   &      47.62  $\pm$       0.14 &   CC1           &   1.29           &    Field        &    $\cdots$  & $\cdots$ \\
 J06101580+2119569    &      54.64   $\pm$   0.24                  &   --193.47    $\pm$   0.20                   &      59.12  $\pm$       0.30 &   CC1/CC2       &   1.93/1.28      &    Field        &    $\cdots$  & $\cdots$ \\
 J06133437+4914051    &      33.20   $\pm$   0.44                  &    --39.40    $\pm$   0.42                   &      90.54  $\pm$       2.29 &   CC1           &   0.79           &    Field        &    $\cdots$  & $\cdots$ \\
 J06462622+0521150    &      59.68   $\pm$   0.08                  &     --0.69    $\pm$   0.07                   &      42.84  $\pm$       0.09 &   CC1           &   4.17           &    Field        &    $\cdots$  & $\cdots$ \\
 J06584690+2843004    &    --30.11   $\pm$   1.24                  &   --116.93    $\pm$   1.10                   &      41.75  $\pm$       1.21 &   CC1           &   1.03           &    Field        &    $\cdots$  & $\cdots$ \\
 J07120481+5423473    &      12.61   $\pm$   0.81                  &   --108.40    $\pm$   0.66                   &      76.90  $\pm$       3.81 &   CC1           &   1.04           &    Field        &    $\cdots$  & $\cdots$ \\
 J07140450+5043334    &   --130.35   $\pm$   0.05                  &   --269.34    $\pm$   0.04                   &      28.43  $\pm$       0.03 &   CC1/CC2       &   1.90/1.11      &    Field        &    $\cdots$  & $\cdots$ \\
 J07161207+3315154    &    --80.56   $\pm$   0.10                  &   --182.04    $\pm$   0.07                   &      28.62  $\pm$       0.06 &   CC1           &   1.84           &    Field        &    $\cdots$  & $\cdots$ \\
 J07194218+2954390    &    --22.79   $\pm$   0.81                  &    --90.88    $\pm$   0.73                   &      52.16  $\pm$       1.32 &   CC1           &   0.48           &    Field        &    $\cdots$  & $\cdots$ \\
 J07315773+3613102    &   --249.50   $\pm$   0.08                  &   --246.33    $\pm$   0.07                   &      12.00  $\pm$       0.01 &   CC1           &   1.58           &    Field        &    $\cdots$  & $\cdots$ \\
 J07505369+4428181    &      66.25   $\pm$   0.06                  &   --140.52    $\pm$   0.05                   &      49.98  $\pm$       0.09 &   CC1           &   2.11           &    Field        &    $\cdots$  & $\cdots$ \\
 J08010582+0334064    &   --176.78   $\pm$   0.08                  &   --124.53    $\pm$   0.05                   &      46.96  $\pm$       0.10 &   CC1           &   2.25           &    Field        &    $\cdots$  & $\cdots$ \\
 J08014318+4959455    &    --77.62   $\pm$   0.36                  &    --68.60    $\pm$   0.25                   &      56.63  $\pm$       0.85 &   CC1           &   1.16           &    Field        &    $\cdots$  & $\cdots$ \\
 J08083284+5304377    &    --89.35   $\pm$   0.32                  &    --91.10    $\pm$   0.30                   &      35.00  $\pm$       0.31 &   CC1           &   1.23           &    Field        &    $\cdots$  & $\cdots$ \\
 J08095207+0301106    &    --15.16   $\pm$   0.06                  &    --39.24    $\pm$   0.04                   &      97.73  $\pm$       0.34 &   CC1           &   2.43           &    Field        &    $\cdots$  & $\cdots$ \\
 J08310177+4012115    &    --88.34   $\pm$   0.09                  &   --124.43    $\pm$   0.07                   &      33.67  $\pm$       0.07 &   CC1           &   1.94           &    Field        &    $\cdots$  & $\cdots$ \\
 J08444213+0044159    &   --108.18   $\pm$   0.07                  &     --9.32    $\pm$   0.04                   &      65.04  $\pm$       0.16 &   CC1           &   3.26           &    Field        &    $\cdots$  & $\cdots$ \\
 J08504234+0751517    &    --43.41   $\pm$   0.10                  &    --26.49    $\pm$   0.07                   &      17.80  $\pm$       0.02 &   CC1           &   1.21           &    Field        &    $\cdots$  & $\cdots$ \\
 J08593592+5343505    &   --268.16   $\pm$   1.92                  &   --194.23    $\pm$   1.69                   &      13.46  $\pm$       0.19 &   CC1           &   0.37           &    Field        &    $\cdots$  & $\cdots$ \\
 J09062111+1659235    &     --96.6   $\pm$    1.6\tablenotemark{b} &     --34.2    $\pm$    2.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.88           &    Field        &    $\cdots$  & $\cdots$ \\
 J09132383+6852305    &    --154.9   $\pm$    2.3\tablenotemark{b} &    --233.2    $\pm$    2.2\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.60           &    AB Dor       &                           AB Dor?     &    Sch12a, Ga18b    \\
 J09174473+4612246    &   --129.87   $\pm$   0.70                  &    --17.50    $\pm$   0.75                   &      33.45  $\pm$       0.48 &   CC1           &   0.19           &    Field        &    $\cdots$  & $\cdots$ \\
 J09192291+6203170    &   --288.35   $\pm$   0.06                  &   --386.15    $\pm$   0.08                   &      38.10  $\pm$       0.07 &   CC1           &   0.79           &    Field        &    $\cdots$  & $\cdots$ \\
 J09200048+3052397    &     --74.3   $\pm$    6.0\tablenotemark{b} &     --33.6    $\pm$    3.3\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.42           &    Field        &    $\cdots$  & $\cdots$ \\
 J09214911+4330284    &    --295.0   $\pm$    8.0\tablenotemark{b} &    --121.0    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.71           &    Field        &    $\cdots$  & $\cdots$ \\
 J10024936+4827333    &    --321.0   $\pm$    8.0\tablenotemark{b} &    --280.0    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.20           &    Field        &    $\cdots$  & $\cdots$ \\
 J10043276+0533412    &     --77.7   $\pm$    1.7\tablenotemark{b} &    --102.2    $\pm$    2.2\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.30           &    AB Dor       &    $\cdots$  & $\cdots$ \\
 J10143153+0213174    &    --29.73   $\pm$   0.39                  &    --46.01    $\pm$   0.46                   &      85.23  $\pm$       1.27 &   CC1           &   0.67           &    Field        &    $\cdots$  & $\cdots$ \\
 J10143194+0606409    &   --144.00   $\pm$   0.09                  &    --69.54    $\pm$   0.09                   &      32.36  $\pm$       0.06 &   CC1           &   2.13           &    Field        &    $\cdots$  & $\cdots$ \\
 J10150690+3125110    &    --55.05   $\pm$   0.11                  &   --213.17    $\pm$   0.15                   &      33.56  $\pm$       0.08 &   CC1           &   1.81           &    Field        &    $\cdots$  & $\cdots$ \\
 J10452148+3830422    &    --38.26   $\pm$   0.29                  &     154.35    $\pm$   0.45                   &      13.70  $\pm$       0.05 &   CC1           &   0.68           &    Field        &    $\cdots$  & $\cdots$ \\
 J10482887+5852005    &   --199.46   $\pm$   0.04                  &    --55.92    $\pm$   0.05                   &      43.91  $\pm$       0.06 &   CC1/CC2       &   1.20/1.80      &    Field        &    $\cdots$  & $\cdots$ \\
 J10571139+0544547    &    --59.14   $\pm$   0.84                  &    --37.78    $\pm$   0.90                   &     104.94  $\pm$       4.92 &   CC1           &   1.01           &    Field        &                      $\beta$ Pic?     &    Sch12c    \\
 J11030845+1517518    &    --419.0   $\pm$    8.0\tablenotemark{b} &     --84.0    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.39           &    Car-Near     &    $\cdots$  & $\cdots$ \\
 J11161238+4942112    &    --74.48   $\pm$   0.46                  &     --0.37    $\pm$   0.49                   &      79.19  $\pm$       2.29 &   CC1           &   0.79           &    Field        &    $\cdots$  & $\cdots$ \\
 J11432359+2518137    &    --233.0   $\pm$    8.0\tablenotemark{b} &     --31.0    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.48           &    Car-Near     &    $\cdots$  & $\cdots$ \\
 J11470543+7001588    &   --342.70   $\pm$   0.69                  &    --33.53    $\pm$   0.64                   &      30.68  $\pm$       0.37 &   CC1           &   0.91           &    Field        &    $\cdots$  & $\cdots$ \\
 J11474897+0459160    &   --134.93   $\pm$   0.09                  &    --95.43    $\pm$   0.06                   &      38.03  $\pm$       0.08 &   CC1           &   1.68           &    Field        &    $\cdots$  & $\cdots$ \\
 J11503435+2903407    &    --213.0   $\pm$   10.2\tablenotemark{b} &       18.4    $\pm$    6.3\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.51           &    Field        &    $\cdots$  & $\cdots$ \\
 J11504306+3312180    &   --209.71   $\pm$   1.44                  &       5.62    $\pm$   1.62                   &      49.01  $\pm$       1.97 &   CC1/CC2/CC3   &   0.59/2.58/0.49 &    Field        &    $\cdots$  & $\cdots$ \\
 J12115308+1249135    &    --71.62   $\pm$   0.13                  &    --57.64    $\pm$   0.07                   &      61.02  $\pm$       0.30 &   CC1           &   1.17           &    Field        &                      $\beta$ Pic?     &    Sch12a  \\
 J12121136+4849032    &     197.82   $\pm$   0.03                  &   --314.46    $\pm$   0.04                   &      26.59  $\pm$       0.02 &   CC1           &   2.85           &    Field        &    $\cdots$  & $\cdots$ \\
 J12161505+5053376    &    --79.57   $\pm$   0.07                  &      34.16    $\pm$   0.09                   &      38.04  $\pm$       0.10 &   CC1           &   1.90           &    Field        &    $\cdots$  & $\cdots$ \\
 J12174539+0653230    &   --103.31   $\pm$   0.10                  &      42.01    $\pm$   0.05                   &      49.48  $\pm$       0.11 &   CC1           &   2.63           &    Field        &    $\cdots$  & $\cdots$ \\
 J12225061--0404462   &    --255.0   $\pm$    8.0\tablenotemark{b} &     --65.7    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.24           &    Field        &    $\cdots$  & $\cdots$ \\
 J13020587+1222215    &   --217.30   $\pm$   0.20                  &    --95.69    $\pm$   0.12                   &      30.22  $\pm$       0.07 &   CC1           &   2.93           &    Field        &    $\cdots$  & $\cdots$ \\
 J13034595+2837205    &    --33.15   $\pm$   0.05                  &      20.25    $\pm$   0.04                   &     214.34  $\pm$       1.67 &   CC1           &   1.86           &    Field        &    $\cdots$  & $\cdots$ \\
 J13061537+2043444    &    --55.82   $\pm$   0.07                  &      94.57    $\pm$   0.05                   &      19.65  $\pm$       0.02 &   CC1           &   1.61           &    Field        &    $\cdots$  & $\cdots$ \\
 J13120689+3213179    &      114.5   $\pm$    2.3\tablenotemark{b} &     --89.0    $\pm$    4.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.24           &    Field        &    $\cdots$  & $\cdots$ \\
 J13151846--0249516   &      165.2   $\pm$    8.0\tablenotemark{b} &    --165.2    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.29           &    Field        &    $\cdots$  & $\cdots$ \\
 J13162169+2905548    &   --157.77   $\pm$   0.09                  &   --107.31    $\pm$   0.10                   &      59.68  $\pm$       0.26 &   CC1/CC2       &   0.29/2.42      &    Field        &    $\cdots$  & $\cdots$ \\
 J13252836+3743098    &   --197.94   $\pm$   0.05                  &      57.35    $\pm$   0.04                   &      33.79  $\pm$       0.04 &   CC1           &   2.91           &    Field        &    $\cdots$  & $\cdots$ \\
 J13260267+2735021    &     --2.97   $\pm$   0.17                  &      73.12    $\pm$   0.14                   &      45.20  $\pm$       0.16 &   CC1           &   1.49           &    Field        &    $\cdots$  & $\cdots$ \\
 J13282890+0514353    &    --63.87   $\pm$   0.11                  &    --51.28    $\pm$   0.08                   &     111.34  $\pm$       0.68 &   CC1           &   0.93           &    Field        &    $\cdots$  & $\cdots$ \\
 J13324347+1114521    &   --165.62   $\pm$   0.11                  &       9.66    $\pm$   0.06                   &      51.07  $\pm$       0.11 &   CC1           &   1.45           &    Field        &    $\cdots$  & $\cdots$ \\
 J13324460+1648397    &     287.56   $\pm$   0.27                  &   --206.79    $\pm$   0.12                   &      16.58  $\pm$       0.03 &   CC1           &   2.83           &    Field        &    $\cdots$  & $\cdots$ \\
 J13373037--1048346   &       90.5   $\pm$    2.8\tablenotemark{b} &    --152.7    $\pm$    2.4\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.41           &    Field        &    $\cdots$  & $\cdots$ \\
 J13375120+4808174    &   --241.53   $\pm$   0.05                  &   --137.72    $\pm$   0.05                   &      21.19  $\pm$       0.01 &   CC1           &   1.63           &    Field        &    $\cdots$  & $\cdots$ \\
 J13420990--1600233   &   --496.64   $\pm$   0.70                  &    --49.15    $\pm$   0.58                   &      21.06  $\pm$       0.23 &   CC1           &   0.62           &    Field        &    $\cdots$  & $\cdots$ \\
 J13435058+5030053    &    --80.04   $\pm$   0.49                  &    --10.50    $\pm$   0.53                   &      62.45  $\pm$       1.49 &   CC1           &   1.08           &    Field        &    $\cdots$  & $\cdots$ \\
 J13474241+2127374    &      79.92   $\pm$   0.08                  &    --89.26    $\pm$   0.06                   &      29.94  $\pm$       0.04 &   CC1           &   1.33           &    Field        &    $\cdots$  & $\cdots$ \\
 J13534589+5210298    &     --2.78   $\pm$   1.40                  &   --130.26    $\pm$   1.42                   &      56.15  $\pm$       2.83 &   CC1           &   1.06           &    Field        &    $\cdots$  & $\cdots$ \\
 J14040922+2044314    &    --130.5   $\pm$    3.3\tablenotemark{b} &     --20.4    $\pm$    1.8\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.43           &    Field        &    $\cdots$  & $\cdots$ \\
 J14105956+0751398    &    --51.03   $\pm$   0.14                  &       9.05    $\pm$   0.13                   &      34.27  $\pm$       0.11 &   CC1           &   1.38           &    Field        &    $\cdots$  & $\cdots$ \\
 J14141700--1521125   &   --120.12   $\pm$   0.11                  &   --197.14    $\pm$   0.10                   &      28.65  $\pm$       0.05 &   CC1           &   1.61           &    AB Dor       &                      $\beta$ Pic?     &    El16, Sh17    \\
 J14170294+3142472    &    --589.0   $\pm$    8.0\tablenotemark{b} &    --143.0    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.27           &    Field        &    $\cdots$  & $\cdots$ \\
 J14170837+5000081    &   --105.79   $\pm$   0.13                  &      42.29    $\pm$   0.12                   &      64.36  $\pm$       0.36 &   CC1           &   1.70           &    Field        &    $\cdots$  & $\cdots$ \\
 J14243178--0257158   &    --66.95   $\pm$   0.55                  &    --33.15    $\pm$   0.46                   &     131.53  $\pm$       4.92 &   CC1           &   3.85           &    Field        &    $\cdots$  & $\cdots$ \\
 J14303394+0305440    &      44.15   $\pm$   0.85                  &      11.18    $\pm$   0.78                   &      57.41  $\pm$       1.36 &   CC1           &   2.69           &    Field        &    $\cdots$  & $\cdots$ \\
 J14373999+6745316    &   --213.52   $\pm$   0.67                  &     184.48    $\pm$   0.73                   &      41.03  $\pm$       0.53 &   CC1           &   0.88           &    Field        &    $\cdots$  & $\cdots$ \\
 J14433804--0414354   &   --101.85   $\pm$   0.29                  &    --69.61    $\pm$   0.28                   &      51.62  $\pm$       0.53 &   CC1           &   1.01           &    Field        &    $\cdots$  & $\cdots$ \\
 J14445989+5309251    &   --102.14   $\pm$   1.00                  &      11.01    $\pm$   1.10                   &      58.93  $\pm$       2.17 &   CC1           &   0.86           &    Field        &    $\cdots$  & $\cdots$ \\
 J14514497--0530407   &    --63.37   $\pm$   0.74                  &     --2.92    $\pm$   0.86                   &      83.81  $\pm$       2.88 &   CC1           &   0.48           &    Field        &    $\cdots$  & $\cdots$ \\
 J15005557+4525343    &     224.77   $\pm$   0.06                  &     328.98    $\pm$   0.06                   &      11.71  $\pm$       0.01 &   CC1           &   2.03           &    Field        &    $\cdots$  & $\cdots$ \\
 J15072382+4333531    &      79.64   $\pm$   0.88                  &      39.88    $\pm$   1.07                   &      30.83  $\pm$       0.55 &   CC1           &   0.55           &    Field        &    $\cdots$  & $\cdots$ \\
 J15114542+1014222    &    --35.99   $\pm$   0.12                  &      22.12    $\pm$   0.08                   &     108.90  $\pm$       0.56 &   CC1           &   1.92           &    Field        &    $\cdots$  & $\cdots$ \\
 J15123818+4543464    &    --387.0   $\pm$    8.0\tablenotemark{b} &      352.0    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.54           &    Field        &    $\cdots$  & $\cdots$ \\
 J15154371--0725208   &    --150.7   $\pm$    4.3\tablenotemark{b} &    --277.8    $\pm$    9.3\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.60           &    AB Dor       &    $\cdots$  & $\cdots$ \\
 J15233660+3837489    &    --108.0   $\pm$    1.2\tablenotemark{b} &     --51.2    $\pm$    1.5\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.62           &    AB Dor       &                           AB Dor?     &    Sch12a     \\
 J15402840--1841460   &    --60.85   $\pm$   0.58                  &   --148.75    $\pm$   0.36                   &      38.15  $\pm$       0.38 &   CC1           &   0.76           &    AB Dor       &                            AB Dor     &    Zu04, To08    \\
 J15422038+5936528    &    --88.40   $\pm$   0.06                  &      20.80    $\pm$   0.08                   &      44.52  $\pm$       0.07 &   CC1           &   1.58           &    Field        &    $\cdots$  & $\cdots$ \\
 J15424184+8005306    &    --45.97   $\pm$   0.03                  &      67.33    $\pm$   0.03                   &      76.43  $\pm$       0.11 &   CC1           &   2.08           &    Field        &    $\cdots$  & $\cdots$ \\
 J15452354+7514548    &    --28.94   $\pm$   1.69                  &    --63.38    $\pm$   1.80                   &      49.50  $\pm$       2.31 &   CC1           &   0.96           &    Field        &    $\cdots$  & $\cdots$ \\
 J15521824+3414537    &    --78.99   $\pm$   0.03                  &     191.13    $\pm$   0.04                   &      45.64  $\pm$       0.04 &   CC1           &   1.80           &    Field        &    $\cdots$  & $\cdots$ \\
 J15553178+3512028    &   --232.36   $\pm$   0.06                  &     155.98    $\pm$   0.09                   &      27.82  $\pm$       0.03 &   CC1/CC2       &   1.61/1.87      &    Field        &                              Arg?     &    Ma13, Ma14a     \\
 J15575497+6010263    &     --63.9   $\pm$    1.4\tablenotemark{b} &       31.0    $\pm$    0.9\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.70           &    Field        &    $\cdots$  & $\cdots$ \\
 J16015690+1825127    &    --36.35   $\pm$   0.05                  &    --87.74    $\pm$   0.05                   &      65.28  $\pm$       0.22 &   CC1           &   1.25           &    Field        &    $\cdots$  & $\cdots$ \\
 J16043736+7022142    &      46.60   $\pm$   2.01                  &      15.84    $\pm$   2.41                   &      48.38  $\pm$       2.75 &   CC1           &   0.76           &    Field        &    $\cdots$  & $\cdots$ \\
 J16060319+0333215    &    --104.9   $\pm$    2.7\tablenotemark{b} &     --95.4    $\pm$    2.6\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.56           &    Field        &    $\cdots$  & $\cdots$ \\
 J16102225+4509347    &    --11.05   $\pm$   0.08                  &      29.87    $\pm$   0.10                   &     100.96  $\pm$       0.48 &   CC1           &   2.43           &    Field        &    $\cdots$  & $\cdots$ \\
 J16171135+7733477    &    --38.27   $\pm$   0.14                  &      39.80    $\pm$   0.18                   &      72.57  $\pm$       0.44 &   CC1           &   0.81           &    Field        &              AB Dor?/$\beta$ Pic?     &    Sch12a     \\
 J16250150--1215254   &    --184.8   $\pm$    8.0\tablenotemark{b} &    --173.6    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.31           &    Field        &    $\cdots$  & $\cdots$ \\
 J16455062+0343014    &    --37.67   $\pm$   0.08                  &   --105.38    $\pm$   0.07                   &      44.89  $\pm$       0.08 &   CC1           &   2.06           &    AB Dor       &                           AB Dor?     &    Sch12a, Sch12b, Bi15b    \\
 J16510995+3555071    &    --74.28   $\pm$   0.12                  &     175.23    $\pm$   0.15                   &      34.93  $\pm$       0.08 &   CC1           &   1.07           &    Field        &    $\cdots$  & $\cdots$ \\
 J16582055+0733079    &       35.1   $\pm$    2.7\tablenotemark{b} &     --14.4    $\pm$    3.4\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.50           &    Field        &    $\cdots$  & $\cdots$ \\
 J17021204+5103284    &    --37.50   $\pm$   1.61                  &      77.33    $\pm$   1.55                   &      60.65  $\pm$       2.80 &   CC1           &   0.78           &    Field        &    $\cdots$  & $\cdots$ \\
 J17035283+3211456    &     192.41   $\pm$   0.64                  &      99.97    $\pm$   0.66                   &      19.13  $\pm$       0.12 &   CC1           &   1.44           &    Field        &    $\cdots$  & $\cdots$ \\
 J17152512+1328342    &      30.40   $\pm$   0.96                  &      23.22    $\pm$   0.92                   &      53.97  $\pm$       1.44 &   CC1           &   0.74           &    Field        &    $\cdots$  & $\cdots$ \\
 J17183470+3400290    &    --14.62   $\pm$   0.04                  &     172.98    $\pm$   0.05                   &      50.56  $\pm$       0.07 &   CC1           &   1.32           &    Field        &    $\cdots$  & $\cdots$ \\
 J17340562+4447082    &     --97.2   $\pm$    4.1\tablenotemark{b} &       20.1    $\pm$    2.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.59           &    Field        &    $\cdots$  & $\cdots$ \\
 J17380077+3329457    &   --121.22   $\pm$   0.21                  &      54.06    $\pm$   0.22                   &      52.62  $\pm$       0.32 &   CC1           &   0.97           &    Field        &    $\cdots$  & $\cdots$ \\
 J17530062+1655029    &   --243.94   $\pm$   2.13                  &   --240.05    $\pm$   2.24                   &      22.65  $\pm$       0.52 &   CC1           &   0.88           &    Field        &    $\cdots$  & $\cdots$ \\
 J17544786+4109310    &    --15.03   $\pm$   0.71                  &      93.65    $\pm$   0.68                   &      67.10  $\pm$       1.70 &   CC1           &   0.83           &    Field        &    $\cdots$  & $\cdots$ \\
 J18132028+0751536    &      24.04   $\pm$   1.47                  &      62.82    $\pm$   1.54                   &      53.10  $\pm$       3.06 &   CC1           &   0.98           &    Field        &    $\cdots$  & $\cdots$ \\
 J18254891+0409280    &       7.88   $\pm$   0.06                  &    --90.95    $\pm$   0.06                   &      54.99  $\pm$       0.10 &   CC1           &   3.62           &    Field        &    $\cdots$  & $\cdots$ \\
 J18320290+2030581    &    --47.48   $\pm$   0.27                  &   --214.65    $\pm$   0.40                   &      31.20  $\pm$       0.17 &   CC1           &   1.38           &    Field        &    $\cdots$  & $\cdots$ \\
 J19011166+2550384    &    --11.18   $\pm$   0.08                  &      36.69    $\pm$   0.09                   &      48.87  $\pm$       0.14 &   CC1           &   1.34           &    Field        &    $\cdots$  & $\cdots$ \\
 J19031729+6359341    &       63.7   $\pm$    2.5\tablenotemark{b} &      112.1    $\pm$    1.3\tablenotemark{b}  &             $\cdots$         &   CC1           &   3.69           &    AB Dor       &    $\cdots$  & $\cdots$ \\
 J19133270+5644363    &     --5.84   $\pm$   0.33                  &      33.94    $\pm$   0.29                   &      69.23  $\pm$       0.67 &   CC1           &   1.17           &    Field        &    $\cdots$  & $\cdots$ \\
 J19205158+1903362    &       67.8   $\pm$    2.3\tablenotemark{b} &       63.9    $\pm$    3.4\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.51           &    Field        &    $\cdots$  & $\cdots$ \\
 J19370113+3147214    &       80.5   $\pm$    1.3\tablenotemark{b} &      100.5    $\pm$    0.7\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.51           &    Field        &    $\cdots$  & $\cdots$ \\
 J19433674+3225206    &      43.90   $\pm$   0.05                  &     --5.46    $\pm$   0.05                   &      47.75  $\pm$       0.07 &   CC1           &   0.40           &    Field        &    $\cdots$  & $\cdots$ \\
 J19471438+6402377    &      92.18   $\pm$   0.09                  &      23.13    $\pm$   0.07                   &      67.20  $\pm$       0.15 &   CC1           &   0.17           &    Field        &    $\cdots$  & $\cdots$ \\
 J19515537+3811071    &    --14.19   $\pm$   0.04                  &   --143.40    $\pm$   0.04                   &      43.86  $\pm$       0.05 &   CC1           &   2.32           &    Field        &    $\cdots$  & $\cdots$ \\
 J19543755+2013065    &    --38.09   $\pm$   0.04                  &    --62.76    $\pm$   0.04                   &      27.42  $\pm$       0.03 &   CC1           &   4.20           &    Field        &    $\cdots$  & $\cdots$ \\
 J20013373+2814101    &     114.16   $\pm$   0.07                  &      79.54    $\pm$   0.07                   &      33.90  $\pm$       0.06 &   CC1           &   1.54           &    Field        &    $\cdots$  & $\cdots$ \\
 J20194925+2256367    &      83.53   $\pm$   0.10                  &     106.69    $\pm$   0.09                   &      29.34  $\pm$       0.06 &   CC1           &   1.96           &    Field        &    $\cdots$  & $\cdots$ \\
 J20322012+5047455    &    --10.02   $\pm$   0.61                  &      61.38    $\pm$   0.63                   &      57.40  $\pm$       1.27 &   CC1           &   0.82           &    Field        &    $\cdots$  & $\cdots$ \\
 J20393474+4822450    &      88.11   $\pm$   0.06                  &      48.72    $\pm$   0.05                   &      76.65  $\pm$       0.20 &   CC1           &   1.86           &    Field        &    $\cdots$  & $\cdots$ \\
 J20395460+0620118    &      89.41   $\pm$   0.19                  &   --104.27    $\pm$   0.13                   &      36.36  $\pm$       0.16 &   CC1           &   2.48           &    Field        &                            AB Dor     &    Sch10, Ma14a    \\
 J20422203+5311332    &       50.6   $\pm$    1.8\tablenotemark{b} &       83.7    $\pm$    1.8\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.29           &    Field        &    $\cdots$  & $\cdots$ \\
 J20424915+4122599    &       67.3   $\pm$    1.6\tablenotemark{b} &     --31.1    $\pm$    2.3\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.48           &    AB Dor       &                           AB Dor?     &    Sch12a     \\
 J20560274--1710538   &      57.31   $\pm$   0.11                  &    --62.14    $\pm$   0.07                   &      45.93  $\pm$       0.21 &   CC1           &   2.21           &    $\beta$ Pic  &                       $\beta$ Pic     &    Zu01b, To08, Sh17     \\
 J21000529+4004136    &      614.4   $\pm$    8.0\tablenotemark{b} &    --247.2    $\pm$    8.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.89           &    AB Dor       &    $\cdots$  & $\cdots$ \\
 J21010182+2615397    &       63.5   $\pm$    2.4\tablenotemark{b} &      --6.7    $\pm$    2.5\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.43           &    Field        &    $\cdots$  & $\cdots$ \\
 J21143673+1952557    &      85.76   $\pm$   0.08                  &    --48.51    $\pm$   0.09                   &     122.07  $\pm$       0.95 &   CC1           &   2.86           &    Field        &    $\cdots$  & $\cdots$ \\
 J21175904+3404301    &      51.54   $\pm$   0.08                  &    --23.68    $\pm$   0.10                   &      43.48  $\pm$       0.12 &   CC1           &   1.12           &    Field        &    $\cdots$  & $\cdots$ \\
 J21294054+6405399    &      90.90   $\pm$   0.06                  &      28.79    $\pm$   0.06                   &      43.83  $\pm$       0.07 &   CC1           &   2.44           &    Field        &    $\cdots$  & $\cdots$ \\
 J21322198+2433419    &     229.54   $\pm$   0.09                  &     --8.71    $\pm$   0.10                   &      20.55  $\pm$       0.03 &   CC1           &   1.55           &    Field        &    $\cdots$  & $\cdots$ \\
 J21363852+3927206    &   --212.30   $\pm$   0.25                  &   --158.28    $\pm$   0.30                   &      20.71  $\pm$       0.08 &   CC1           &   1.09           &    Field        &    $\cdots$  & $\cdots$ \\
 J21374019+0137137    &       80.3   $\pm$    2.8\tablenotemark{b} &     --59.4    $\pm$    3.1\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.42           &    $\beta$ Pic  &                       $\beta$ Pic     &    Sch12b, Sch12a, Sch12c, Sh17     \\
 J21411161--1011001   &     --0.91   $\pm$   1.15                  &    --74.24    $\pm$   1.27                   &      62.53  $\pm$       2.78 &   CC1           &   1.02           &    Field        &    $\cdots$  & $\cdots$ \\
 J21501406+0922295    &     201.51   $\pm$   0.07                  &   --295.38    $\pm$   0.08                   &      44.36  $\pm$       0.11 &   CC1           &   1.51           &    Field        &    $\cdots$  & $\cdots$ \\
 J21512893--0238147   &      30.45   $\pm$   0.09                  &    --34.47    $\pm$   0.09                   &      46.23  $\pm$       0.11 &   CC1           &   1.43           &    Field        &    $\cdots$  & $\cdots$ \\
 J21521039+0537356    &      109.8   $\pm$    1.5\tablenotemark{b} &    --150.0    $\pm$    2.0\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.64           &    AB Dor       &                            AB Dor     &    To08, DaS09, Shk12, Ma13    \\
 J21543507+5445122    &     171.35   $\pm$   0.05                  &     142.35    $\pm$   0.05                   &      71.25  $\pm$       0.16 &   CC1           &   3.19           &    Field        &    $\cdots$  & $\cdots$ \\
 J21552437+5938371    &      113.0   $\pm$    2.2\tablenotemark{b} &       22.5    $\pm$    1.8\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.36           &    Field        &                      $\beta$ Pic?     &    Sch12a     \\
 J22073842--0650034   &     146.34   $\pm$   0.35                  &     --2.57    $\pm$   0.32                   &      63.98  $\pm$       0.80 &   CC1           &   0.95           &    Field        &    $\cdots$  & $\cdots$ \\
 J22300418+4851347    &    --73.66   $\pm$   0.10                  &    --61.55    $\pm$   0.09                   &      33.26  $\pm$       0.07 &   CC1           &   2.32           &    Field        &    $\cdots$  & $\cdots$ \\
 J22413501+1849277    &     256.83   $\pm$   1.00                  &      95.46    $\pm$   0.92                   &      31.40  $\pm$       0.65 &   CC1           &   0.23           &    Field        &    $\cdots$  & $\cdots$ \\
 J22413577+2602128    &    --20.90   $\pm$   0.10                  &      59.67    $\pm$   0.08                   &      30.19  $\pm$       0.05 &   CC1           &   3.70           &    Field        &    $\cdots$  & $\cdots$ \\
 J22424884+1330532    &      57.15   $\pm$   0.08                  &    --34.62    $\pm$   0.10                   &      69.09  $\pm$       0.33 &   CC1           &   2.24           &    Field        &                               Col     &    Ma13, Ma14a    \\
 J22594127+2154070    &     127.97   $\pm$   0.09                  &    --59.09    $\pm$   0.06                   &      38.02  $\pm$       0.07 &   CC1           &   2.28           &    Field        &    $\cdots$  & $\cdots$ \\
 J23002791--2618431   &     116.72   $\pm$   0.09                  &   --159.84    $\pm$   0.07                   &      31.86  $\pm$       0.05 &   CC1           &   2.27           &    AB Dor       &                            AB Dor     &    Zu04, Ma13    \\
 J23024391+7506019    &     285.30   $\pm$   0.05                  &      22.95    $\pm$   0.04                   &      53.16  $\pm$       0.07 &   CC1           &   3.73           &    Field        &    $\cdots$  & $\cdots$ \\
 J23040837+0318214    &     104.94   $\pm$   0.08                  &    --53.34    $\pm$   0.06                   &      85.89  $\pm$       0.34 &   CC1/CC2       &   2.20/3.73      &    Field        &    $\cdots$  & $\cdots$ \\
 J23060295--1556151   &      124.2   $\pm$    1.7\tablenotemark{b} &     --11.5    $\pm$    1.7\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.81           &    Field        &    $\cdots$  & $\cdots$ \\
 J23062378+1236269    &      301.1   $\pm$    4.4\tablenotemark{b} &     --52.6    $\pm$    2.1\tablenotemark{b}  &             $\cdots$         &   CC1           &   0.46           &    Field        &    $\cdots$  & $\cdots$ \\
 J23220944+5756296    &     --6.25   $\pm$   1.79                  &    --27.82    $\pm$   1.87                   &     166.06  $\pm$      32.14 &   CC1           &   0.35           &    Field        &    $\cdots$  & $\cdots$ \\
 J23450477+1458573    &     237.55   $\pm$   0.29                  &    --28.93    $\pm$   0.14                   &      71.79  $\pm$       0.75 &   CC1           &   1.15           &    Field        &    $\cdots$  & $\cdots$ \\
 J23473777--2316060   &     155.46   $\pm$   0.24                  &    --66.18    $\pm$   0.26                   &      44.87  $\pm$       0.35 &   CC1           &   1.24           &    Field        &    $\cdots$  & $\cdots$ \\
 J23574989+3837468    &   --155.61   $\pm$   1.87                  &   --145.25    $\pm$   1.57                   &      21.14  $\pm$       0.67 &   CC1           &   0.47           &    Field        &                              UMa?     &    Sh12 \\
 J23581366--1724338   &     225.77   $\pm$   0.14                  &      19.74    $\pm$   0.09                   &      33.45  $\pm$       0.08 &   CC1           &   2.09           &    Car-Near     &                     Hyades?, Arg?     &    Sh12, Ma13, El16  \\
 J23590042+2051387    &     228.92   $\pm$   1.25                  &   --104.85    $\pm$   0.57                   &      66.85  $\pm$       3.56 &   CC1           &   0.56           &    Field        &    $\cdots$  & $\cdots$ \\ 
\enddata
\tablenotetext{a}{Proper motions and parallactic distance from $Gaia$ DR2, unless oherwise noted.}
\tablenotetext{b}{Proper motion from UCAC4 (\citealt{Zacharias:2013cf}).}
%\tablenotetext{a}{.}
\tablerefs{
%Al15=\citet{AlonsoFloriano:2015cca},
%Ba17=\citet{Bartlett:2017gs}, 
Bi15a=\citet{Binks:2015bu}, 
Bi15b=\citet{Binks:2015fc}, 
%Bel15=\citet{Bell:2015gw}, 
Ber15=\citet{Bergfors:2015vs}, 
%Bo09=\citet{Bonnefoy:2009jc}, 
%Bo12=\citet{Bowler:2012cs},
%Bo13=\citet{Bowler:2013ek}, 
Bo15a=\citet{Bowler:2015ch}, 
%Bo15b=\citet{Bowler:2015ja}, 
Br14=\citet{Brandt:2014hc}, 
%Co97=\citet{Covino:1997aa},
DaS09=\citet{daSilva:2009eu}, 
%De15=\citet{Desidera:2015fl},
%Del89=\citet{DelaReza:1989aa}, 
%DeS13=\citet{DeSilva:2013ic}, 
%Du14=\citet{Ducourant:2014kl}, 
El16=\citet{Elliott:2016dd}, 
%El14=\citet{Elliott:2014is}, 
%El15=\citet{Elliott:2015ks}, 
%Ga14=\citet{Gagne:2014gp}, 
%Ga15a=\citet{Gagne:2015ij}, 
%Ga15b=\citet{Gagne:2015dc}, 
%Ga17=\citet{Gagne:2017gy}, 
%Ga18a=\citet{Gagne:2018un}, 
Ga18b=\citet{Gagne:2018wp}, 
Ga18c=\citet{Gagne:2018aa}, 
Ja14=\citet{Janson:2014gz}, 
%Ja17=\citet{Janson:2017hl},
%Ka97=\citet{Kastner:1997fk}, 
%Ka17=\citet{Kastner:2017ix}, 
Ki10=\citet{Kiss:2010cb}, 
%Kl14=\citet{Klutsch:2014fk}, 
%Ko07=\citet{Konopacky:2007hy}, 
%Ko17=\citet{Koeler:2000aa},
Kr14=\citet{Kraus:2014ur}, 
%Kr17=\citet{Kraus:2017bg}, 
%La16=\citet{Lannier:2016eo},  
%Lo13=\citet{LopezMarti:2013da}, 
%Ma99=\citet{Mamajek:1999iq}, 
Ma13=\citet{Malo:2013gn}, 
Ma14a=\citet{Malo:2014dk}, 
%Ma14b=\citet{Malo:2014bw}, 
Me17=\citet{Messina:2017cx}, 
%Mo13=\citet{Moor:2013aa}, 
%Mo16=\citet{Moor:2016ja},
%Mu15=\citet{Murphy:2015kv},
Na17=\citet{Naud:2017fk}, 
Pe13=\citet{Pecaut:2013ej}, 
Ri14=\citet{Riedel:2014ce}, 
%Ri17=\citet{Riedel:2017el}, 
Ro11=\citet{Roser:2011cs},
Ro13=\citet{Rodriguez:2013fv}, 
%Ru83=\citet{Rucinski:1983aa}, 
Sch10=\citet{Schlieder:2010gka}, 
Sch12a=\citet{Schlieder:2012gj}, 
Sch12b=\citet{Schlieder:2012gu}, 
Sch12c=\citet{Schlieder:2012iw}, 
Sh17=\citet{Shkolnik:2017ex}, 
Shk12=\citet{Shkolnik:2012cs}, 
%So03=\citet{Song:2003hh}, 
%So12=\citet{Song:2012gc},
St07=\citet{Stauffer:2007gf}, 
%Te09=\citet{Teixeira:2009kt}, 
%To00=\citet{Torres:2000kn}, 
To08=\citet{Torres:2008vq}, 
Le09=\citet{Lepine:2009ey}, 
%Vo12=\citet{Vogt:2012hh}, 
%We99=\citet{Webb:1999kf}, 
%We13=\citet{Weinberger:2013gk}, 
%We16=\citet{Weinberger:2016gy},
%Zu00=\citet{Zuckerman:2000gf}, 
%Zu01a=\citet{Zuckerman:2001iv}, 
Zu01b=\citet{Zuckerman:2001go}, 
%Zu01c=\citet{Zuckerman:2001fz}, 
Zu04=\citet{Zuckerman:2004ds}, 
Zu06=\citet{Zuckerman:2006ke},
%Zu11=\citet{Zuckerman:2011bo}
}
\end{deluxetable*}
